Beyond Single-Vulnerability Evaluation: Closing the Engineering Decision Gap Between C Retrofits and Native Safety

While decades of research have produced numerous retrofitted memory-safety protections for C, these mechanisms are almost exclusively evaluated in isolation, targeting specific vulnerability classes. This siloed evaluation paradigm leaves practitioners without a clear understanding of the cumulative performance costs, interoperability conflicts, and protection gaps that arise when layering defenses to achieve comprehensive safety. This paper presents a new evaluation paradigm that benchmarks natively memory-safe languages like Rust and Go against compounded C retrofits. Using standardized cross-language tasks, we evaluate the performance and protection tradeoffs of state-of-the-art mechanisms when deployed in combination. Our results demonstrate that layered C defenses incur compounding and workload-dependent performance penalties, can suffer from fundamental architectural incompatibilities, and fall short of the protection scope provided by native memory-safe languages. These findings expose a critical engineering decision gap where the true cost of backporting safety to C remains hidden from practitioners. We argue for a fundamental shift in memory-safety research: moving away from isolated evaluation toward holistic, comparative frameworks that inform the high-stakes choice between retrofitting legacy codebases and migrating to modern, safe languages.

==> (inline-0) <==
\begin{tabular}{|| c | c ||}
 \hline
 OpenSSF & \\ [0.5ex] 
 \hline\hline
 tl;dr & \makecell{-U\_FORTIFY\_SOURCE\\ -D\_FORTIFY\_SOURCE=3\\ -D\_GLIBCXX\_ASSERTIONS\\ -fstrict-flex-arrays=3\\ -fstack-clash-protection\\ -fstack-protector-strong\\ -Wl,-z,nodlopen\\ -Wl,-z,noexecstack\\ -Wl,-z,relro\\ -Wl,-z,now\\ -Wl,--as-needed\\ -Wl,--no-copy-dt-needed-entries\\ -fPIE\\ -pie} \\
 \hline
Production & tl;dr + \makecell{-fno-delete-null-pointer-checks\\
          -fno-strict-overflow\\
          -fno-strict-aliasing\\
          -ftrivial-auto-var-init=zero} \\
 \hline\hline
Memory Sanitize & \\
\hline\hline
ASAN & \makecell{-L/usr/lib/gcc/aarch64-redhat-linux/14\\ -fsanitize=address \\ -fsanitize-recover=all\\ -static-libasan} \\
\hline
HWASAN & \makecell{-L/usr/lib/gcc/aarch64-redhat-linux/14\\ -fsanitize=hwaddress\\ -fsanitize-recover=all}\\
\hline\hline
Malloc & \\
\hline\hline
FFMalloc (single thread) & \makecell{-L/usr/local/lib/ffmalloc\\ -l:libffmallocnpst.so\\ -Wl,-rpath=/usr/local/lib/ffmalloc} \\
\hline
FFMalloc (multi thread) & \makecell{-L/usr/local/lib/ffmalloc\\ -l:libffmallocnpmt.so\\ -Wl,-rpath=/usr/local/lib/ffmalloc} \\
\hline
MarkUs & \makecell{-L/usr/local/lib/markus-allocator/lib\\ -I /usr/local/lib/markus-allocator/include\\ -l:libgc.so\\ -l:libgccpp.so\\ -Wl,-rpath-link,/usr/lib64}\\
\hline\hline
\end{tabular}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 1, 1, 0, 1, 0] & 2s 32861102ns & 70.744 \\
{[}0, 0, 1, 0, 0, 0] & 2s 49840569ns & 70.015 \\
{[}1, 0, 1, 0, 0, 1] & 2s 79303898ns & 68.76 \\
{[}1, 1, 1, 0, 0, 0] & 2s 130858809ns & 66.591 \\
{[}1, 0, 0, 1, 0, 0] & 2s 268153184ns & 60.982 \\
{[}1, 0, 0, 1, 0, 1] & 2s 333344353ns & 58.401 \\
{[}1, 1, 1, 0, 0, 1] & 2s 340136279ns & 58.135 \\
{[}1, 0, 0, 1, 1, 0] & 2s 370944604ns & 56.936 \\
{[}1, 1, 0, 1, 0, 1] & 2s 389668825ns & 56.212 \\
{[}1, 1, 0, 1, 0, 0] & 2s 437078371ns & 54.398 \\
{[}1, 1, 0, 1, 1, 0] & 2s 458268465ns & 53.595 \\
{[}0, 0, 1, 0, 1, 0] & 2s 492526755ns & 52.308 \\
{[}0, 0, 0, 1, 1, 0] & 2s 512938441ns & 51.547 \\
{[}0, 0, 0, 1, 0, 1] & 2s 535197836ns & 50.723 \\
{[}0, 0, 0, 1, 0, 0] & 2s 696562207ns & 44.906 \\
{[}1, 0, 1, 0, 0, 0] & 3s 107707060ns & 31.236 \\
{[}1, 0, 1, 0, 1, 0] & 3s 143455294ns & 30.119 \\
{[}0, 0, 1, 0, 0, 1] & 3s 393016507ns & 22.613 \\
{[}0, 0, 0, 0, 1, 0] & 3s 891049580ns & 9.0079 \\
{[}1, 0, 0, 0, 1, 0] & 4s 213404207ns & 1.0547 \\
{[}0, 0, 0, 0, 0, 1] & 4s 224625004ns & 0.78878 \\
{[}0, 0, 0, 0, 0, 0] & 4s 258080924ns & 0.0 \\
{[}1, 1, 0, 0, 0, 1] & 4s 286361933ns & 0.66197 \\
{[}1, 0, 0, 0, 0, 0] & 4s 289112387ns & 0.72613 \\
{[}1, 1, 0, 0, 1, 0] & 4s 313419616ns & 1.2912 \\
{[}1, 0, 0, 0, 0, 1] & 4s 381562379ns & 2.8585 \\
{[}1, 1, 0, 0, 0, 0] & 4s 443435317ns & 4.2603 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 7s 716126922ns & 0.0 \\
{[}0, 0, 0, 0, 0, 1] & 23s 293798556ns & 100.47 \\
{[}0, 0, 0, 0, 1, 0] & 23s 353293507ns & 100.66 \\
{[}1, 0, 0, 0, 1, 0] & 23s 454567830ns & 100.98 \\
{[}1, 0, 0, 0, 0, 0] & 23s 455147355ns & 100.98 \\
{[}1, 0, 0, 0, 0, 1] & 23s 498811897ns & 101.12 \\
{[}1, 1, 0, 0, 0, 1] & 23s 586171255ns & 101.4 \\
{[}1, 1, 0, 0, 0, 0] & 23s 596873781ns & 101.43 \\
{[}1, 1, 0, 0, 1, 0] & 23s 600597766ns & 101.44 \\
{[}1, 0, 1, 0, 0, 1] & 27s 543939175ns & 112.47 \\
{[}0, 0, 1, 0, 0, 0] & 27s 683255040ns & 112.81 \\
{[}0, 0, 1, 0, 0, 1] & 27s 927590301ns & 113.41 \\
{[}1, 0, 1, 0, 0, 0] & 27s 928904639ns & 113.41 \\
{[}0, 0, 1, 0, 1, 0] & 28s 11496459ns & 113.61 \\
{[}1, 0, 1, 0, 1, 0] & 28s 217245161ns & 114.11 \\
{[}1, 1, 1, 0, 1, 0] & 29s 121002594ns & 116.21 \\
{[}1, 1, 1, 0, 0, 0] & 29s 494527037ns & 117.05 \\
{[}1, 1, 1, 0, 0, 1] & 30s 150331007ns & 118.49 \\
{[}0, 0, 0, 1, 0, 0] & 38s 407972725ns & 133.08 \\
{[}0, 0, 0, 1, 0, 1] & 38s 453165545ns & 133.15 \\
{[}0, 0, 0, 1, 1, 0] & 38s 526122665ns & 133.25 \\
{[}1, 0, 0, 1, 0, 1] & 39s 483923375ns & 134.61 \\
{[}1, 0, 0, 1, 0, 0] & 39s 712817557ns & 134.92 \\
{[}1, 0, 0, 1, 1, 0] & 39s 719572170ns & 134.93 \\
{[}1, 1, 0, 1, 0, 0] & 40s 291480631ns & 135.71 \\
{[}1, 1, 0, 1, 1, 0] & 40s 493011462ns & 135.98 \\
{[}1, 1, 0, 1, 0, 1] & 40s 576456760ns & 136.09 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 1, 0, 0, 0, 1] & 998396639ns & 39.334 \\
{[}1, 1, 0, 0, 1, 0] & 1s 2969940ns & 38.894 \\
{[}1, 0, 0, 0, 1, 0] & 1s 18738831ns & 37.391 \\
{[}1, 0, 0, 0, 0, 0] & 1s 19313116ns & 37.337 \\
{[}0, 0, 0, 0, 1, 0] & 1s 24363481ns & 36.859 \\
{[}0, 0, 0, 0, 0, 1] & 1s 29410536ns & 36.384 \\
{[}1, 1, 0, 0, 0, 0] & 1s 32781673ns & 36.068 \\
{[}1, 0, 0, 0, 0, 1] & 1s 59855670ns & 33.559 \\
{[}0, 0, 0, 0, 0, 0] & 1s 487245716ns & 0.0 \\
{[}1, 0, 1, 0, 0, 1] & 1s 599325078ns & 7.2624 \\
{[}1, 1, 1, 0, 0, 1] & 1s 600811455ns & 7.3552 \\
{[}1, 0, 1, 0, 1, 0] & 1s 667635260ns & 11.436 \\
{[}1, 1, 1, 0, 0, 0] & 1s 710305901ns & 13.952 \\
{[}1, 1, 1, 0, 1, 0] & 1s 746504903ns & 16.035 \\
{[}1, 0, 1, 0, 0, 0] & 1s 822675943ns & 20.268 \\
{[}0, 0, 1, 0, 0, 1] & 1s 888435437ns & 23.769 \\
{[}0, 0, 1, 0, 1, 0] & 2s 57137469ns & 32.157 \\
{[}0, 0, 1, 0, 0, 0] & 2s 263212505ns & 41.38 \\
{[}1, 0, 0, 1, 0, 1] & 3s 440671842ns & 79.28 \\
{[}0, 0, 0, 1, 0, 0] & 3s 466964829ns & 79.921 \\
{[}1, 0, 0, 1, 1, 0] & 3s 483451708ns & 80.319 \\
{[}1, 0, 0, 1, 0, 0] & 3s 488201486ns & 80.433 \\
{[}0, 0, 0, 1, 0, 1] & 3s 839671787ns & 88.322 \\
{[}0, 0, 0, 1, 1, 0] & 3s 883711551ns & 89.238 \\
{[}1, 1, 0, 1, 1, 0] & 4s 301688552ns & 97.235 \\
{[}1, 1, 0, 1, 0, 1] & 4s 443246207ns & 99.688 \\
{[}1, 1, 0, 1, 0, 0] & 4s 581203933ns & 101.97 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 1, 0] & 1s 829948135ns & 50.068 \\
{[}1, 1, 0, 0, 1, 0] & 1s 838519189ns & 49.629 \\
{[}1, 0, 0, 0, 0, 1] & 1s 858599369ns & 48.609 \\
{[}0, 0, 0, 0, 1, 0] & 1s 862534748ns & 48.41 \\
{[}0, 0, 0, 0, 0, 1] & 1s 890772899ns & 46.99 \\
{[}1, 1, 0, 0, 0, 1] & 1s 898015128ns & 46.629 \\
{[}1, 1, 0, 0, 0, 0] & 2s 77741974ns & 37.988 \\
{[}1, 0, 0, 0, 0, 0] & 2s 80159397ns & 37.876 \\
{[}0, 0, 0, 0, 0, 0] & 3s 52112662ns & 0.0 \\
{[}1, 1, 1, 0, 0, 0] & 3s 537135748ns & 14.722 \\
{[}0, 0, 1, 0, 0, 0] & 3s 714023788ns & 19.565 \\
{[}1, 0, 1, 0, 0, 0] & 3s 878621573ns & 23.851 \\
{[}0, 0, 1, 0, 1, 0] & 3s 988719588ns & 26.605 \\
{[}1, 0, 1, 0, 1, 0] & 4s 51464255ns & 28.137 \\
{[}0, 0, 1, 0, 0, 1] & 4s 101552056ns & 29.34 \\
{[}1, 1, 1, 0, 1, 0] & 4s 116309892ns & 29.691 \\
{[}1, 1, 1, 0, 0, 1] & 4s 161069662ns & 30.748 \\
{[}1, 0, 1, 0, 0, 1] & 4s 250337017ns & 32.817 \\
{[}1, 0, 0, 1, 1, 0] & 6s 395152534ns & 70.773 \\
{[}0, 0, 0, 1, 0, 0] & 6s 420811965ns & 71.123 \\
{[}1, 0, 0, 1, 0, 1] & 6s 565219855ns & 73.058 \\
{[}1, 1, 0, 1, 0, 0] & 6s 583466351ns & 73.298 \\
{[}1, 1, 0, 1, 0, 1] & 6s 597831592ns & 73.487 \\
{[}1, 1, 0, 1, 1, 0] & 6s 646750275ns & 74.125 \\
{[}0, 0, 0, 1, 0, 1] & 7s 147984203ns & 80.31 \\
{[}1, 0, 0, 1, 0, 0] & 7s 234202114ns & 81.314 \\
{[}0, 0, 0, 1, 1, 0] & 7s 289109294ns & 81.944 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 1, 0] & 1s 372407075ns & 80.66 \\
{[}1, 0, 0, 0, 0, 1] & 1s 393161897ns & 79.399 \\
{[}1, 0, 0, 0, 1, 0] & 1s 407514057ns & 78.534 \\
{[}0, 0, 0, 0, 0, 1] & 1s 443017492ns & 76.417 \\
{[}1, 1, 0, 0, 1, 0] & 1s 452841981ns & 75.836 \\
{[}1, 1, 0, 0, 0, 1] & 1s 481397848ns & 74.164 \\
{[}1, 0, 0, 0, 0, 0] & 1s 508760576ns & 72.58 \\
{[}1, 1, 0, 0, 0, 0] & 1s 515155776ns & 72.212 \\
{[}1, 1, 0, 1, 0, 0] & 2s 9994371ns & 46.494 \\
{[}0, 0, 0, 1, 0, 1] & 2s 286067276ns & 34.152 \\
{[}0, 0, 0, 1, 1, 0] & 2s 299822659ns & 33.569 \\
{[}0, 0, 0, 1, 0, 0] & 2s 345449350ns & 31.657 \\
{[}1, 0, 0, 1, 0, 0] & 2s 360442193ns & 31.035 \\
{[}1, 0, 0, 1, 1, 0] & 2s 379142550ns & 30.265 \\
{[}1, 1, 0, 1, 1, 0] & 2s 404482069ns & 29.229 \\
{[}1, 1, 0, 1, 0, 1] & 2s 413834285ns & 28.849 \\
{[}1, 0, 0, 1, 0, 1] & 2s 430611386ns & 28.17 \\
{[}0, 0, 0, 0, 0, 0] & 3s 227565390ns & 0.0 \\
{[}0, 0, 1, 0, 0, 0] & 7s 850678912ns & 83.463 \\
{[}0, 0, 1, 0, 0, 1] & 7s 867542604ns & 83.64 \\
{[}1, 0, 1, 0, 0, 0] & 7s 877854707ns & 83.748 \\
{[}0, 0, 1, 0, 1, 0] & 7s 902111548ns & 84.001 \\
{[}1, 0, 1, 0, 1, 0] & 8s 21473295ns & 85.232 \\
{[}1, 1, 1, 0, 1, 0] & 8s 504150490ns & 89.954 \\
{[}1, 0, 1, 0, 0, 1] & 8s 512217793ns & 90.03 \\
{[}1, 1, 1, 0, 0, 1] & 8s 531445517ns & 90.21 \\
{[}1, 1, 1, 0, 0, 0] & 8s 556567954ns & 90.444 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 2s 181703329ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 2s 328540828ns & 6.5113 \\
{[}0, 0, 0, 0, 0, 1] & 2s 330787495ns & 6.6076 \\
{[}1, 0, 0, 0, 0, 1] & 2s 347674287ns & 7.3286 \\
{[}1, 0, 0, 0, 1, 0] & 2s 349521825ns & 7.4072 \\
{[}1, 0, 0, 0, 0, 0] & 2s 356721997ns & 7.7127 \\
{[}1, 1, 0, 0, 0, 0] & 3s 332593609ns & 41.742 \\
{[}1, 1, 0, 0, 1, 0] & 3s 354073712ns & 42.356 \\
{[}1, 1, 0, 0, 0, 1] & 3s 389477337ns & 43.358 \\
{[}1, 0, 1, 0, 0, 1] & 3s 412999738ns & 44.016 \\
{[}1, 0, 1, 0, 1, 0] & 3s 578430510ns & 48.496 \\
{[}1, 0, 1, 0, 0, 0] & 3s 863110869ns & 55.631 \\
{[}1, 1, 1, 0, 0, 1] & 3s 997347153ns & 58.768 \\
{[}1, 1, 1, 0, 1, 0] & 4s 32422369ns & 59.565 \\
{[}0, 0, 1, 0, 0, 1] & 4s 148217041ns & 62.134 \\
{[}1, 1, 1, 0, 0, 0] & 4s 189969306ns & 63.037 \\
{[}0, 0, 1, 0, 0, 0] & 4s 206688380ns & 63.396 \\
{[}0, 0, 1, 0, 1, 0] & 4s 254183789ns & 64.404 \\
{[}1, 1, 0, 1, 1, 0] & 7s 222710208ns & 107.21 \\
{[}1, 1, 0, 1, 0, 1] & 7s 230657368ns & 107.28 \\
{[}0, 0, 0, 1, 1, 0] & 7s 236632517ns & 107.34 \\
{[}1, 1, 0, 1, 0, 0] & 7s 238125354ns & 107.36 \\
{[}0, 0, 0, 1, 0, 1] & 7s 248889319ns & 107.46 \\
{[}1, 0, 0, 1, 0, 1] & 7s 268065019ns & 107.65 \\
{[}1, 0, 0, 1, 1, 0] & 7s 269158871ns & 107.66 \\
{[}0, 0, 0, 1, 0, 0] & 7s 276286200ns & 107.73 \\
{[}1, 0, 0, 1, 0, 0] & 7s 297401433ns & 107.94 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 0, 0] & 381553778ns & 42.02 \\
{[}1, 0, 0, 0, 1, 0] & 383419608ns & 41.553 \\
{[}1, 0, 0, 0, 0, 1] & 388122005ns & 40.385 \\
{[}1, 1, 0, 0, 1, 0] & 397716155ns & 38.037 \\
{[}1, 1, 0, 0, 0, 0] & 460939768ns & 23.642 \\
{[}0, 0, 0, 0, 0, 1] & 526278898ns & 10.487 \\
{[}1, 1, 0, 0, 0, 1] & 561323987ns & 4.0498 \\
{[}0, 0, 0, 0, 0, 0] & 584525213ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 634471212ns & 8.1946 \\
{[}1, 0, 1, 0, 0, 1] & 699532269ns & 17.913 \\
{[}1, 0, 1, 0, 0, 0] & 713454343ns & 19.866 \\
{[}1, 1, 1, 0, 0, 0] & 740282575ns & 23.514 \\
{[}1, 1, 1, 0, 1, 0] & 740663350ns & 23.565 \\
{[}1, 1, 1, 0, 0, 1] & 747753456ns & 24.504 \\
{[}1, 0, 1, 0, 1, 0] & 773971333ns & 27.891 \\
{[}0, 0, 1, 0, 0, 0] & 779993970ns & 28.65 \\
{[}0, 0, 1, 0, 1, 0] & 785086581ns & 29.287 \\
{[}0, 0, 1, 0, 0, 1] & 789269493ns & 29.807 \\
{[}1, 0, 0, 1, 1, 0] & 902110904ns & 42.725 \\
{[}1, 1, 0, 1, 1, 0] & 904474342ns & 42.975 \\
{[}0, 0, 0, 1, 1, 0] & 909519325ns & 43.505 \\
{[}1, 1, 0, 1, 0, 1] & 917025782ns & 44.288 \\
{[}0, 0, 0, 1, 0, 1] & 919682564ns & 44.563 \\
{[}1, 0, 0, 1, 0, 1] & 920576343ns & 44.655 \\
{[}1, 0, 0, 1, 0, 0] & 1s 183110673ns & 67.727 \\
{[}0, 0, 0, 1, 0, 0] & 1s 184638125ns & 67.841 \\
{[}1, 1, 0, 1, 0, 0] & 1s 255696635ns & 72.945 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 1, 0, 0, 0] & 858411278ns & 10.208 \\
{[}1, 1, 1, 0, 1, 0] & 905870468ns & 4.835 \\
{[}1, 1, 1, 0, 0, 0] & 912055543ns & 4.1549 \\
{[}1, 0, 1, 0, 0, 0] & 925373857ns & 2.7057 \\
{[}0, 0, 1, 0, 1, 0] & 944552726ns & 0.65446 \\
{[}1, 1, 1, 0, 0, 1] & 945778246ns & 0.52475 \\
{[}0, 0, 1, 0, 0, 1] & 947677190ns & 0.32416 \\
{[}0, 0, 0, 0, 0, 0] & 950754267ns & 0.0 \\
{[}1, 0, 0, 1, 0, 0] & 969658660ns & 1.9687 \\
{[}1, 0, 0, 1, 0, 1] & 977405338ns & 2.7644 \\
{[}1, 0, 1, 0, 1, 0] & 1s 25465685ns & 7.561 \\
{[}1, 0, 0, 1, 1, 0] & 1s 54316078ns & 10.33 \\
{[}1, 0, 1, 0, 0, 1] & 1s 56256779ns & 10.513 \\
{[}0, 0, 0, 1, 0, 0] & 1s 121015496ns & 16.436 \\
{[}0, 0, 0, 1, 0, 1] & 1s 164709239ns & 20.228 \\
{[}0, 0, 0, 1, 1, 0] & 1s 170492119ns & 20.718 \\
{[}1, 1, 0, 1, 0, 0] & 1s 200109273ns & 23.187 \\
{[}1, 0, 0, 0, 1, 0] & 1s 207429959ns & 23.786 \\
{[}1, 1, 0, 1, 1, 0] & 1s 210736573ns & 24.056 \\
{[}1, 1, 0, 1, 0, 1] & 1s 266543323ns & 28.484 \\
{[}1, 0, 0, 0, 0, 1] & 1s 324648411ns & 32.864 \\
{[}1, 1, 0, 0, 1, 0] & 1s 356042980ns & 35.139 \\
{[}0, 0, 0, 0, 1, 0] & 1s 374394155ns & 36.44 \\
{[}0, 0, 0, 0, 0, 1] & 1s 393703246ns & 37.787 \\
{[}1, 1, 0, 0, 0, 1] & 1s 418592773ns & 39.491 \\
{[}1, 1, 0, 0, 0, 0] & 1s 524932749ns & 46.385 \\
{[}1, 0, 0, 0, 0, 0] & 1s 581160950ns & 49.797 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 308246580ns & 0.0 \\
{[}1, 0, 1, 0, 0, 0] & 311494232ns & 1.0482 \\
{[}0, 0, 1, 0, 0, 0] & 317158343ns & 2.85 \\
{[}1, 0, 1, 0, 0, 1] & 328716001ns & 6.4274 \\
{[}1, 1, 1, 0, 0, 0] & 337458389ns & 9.0481 \\
{[}1, 0, 1, 0, 1, 0] & 342899642ns & 10.644 \\
{[}1, 1, 1, 0, 0, 1] & 343479043ns & 10.812 \\
{[}0, 0, 1, 0, 0, 1] & 346147126ns & 11.584 \\
{[}1, 0, 0, 0, 0, 1] & 350465804ns & 12.819 \\
{[}0, 0, 0, 0, 1, 0] & 352857345ns & 13.496 \\
{[}1, 0, 0, 0, 1, 0] & 353096263ns & 13.563 \\
{[}1, 0, 0, 0, 0, 0] & 355705622ns & 14.296 \\
{[}0, 0, 0, 0, 0, 1] & 359260899ns & 15.285 \\
{[}1, 1, 1, 0, 1, 0] & 364807555ns & 16.807 \\
{[}0, 0, 1, 0, 1, 0] & 374396822ns & 19.381 \\
{[}1, 1, 0, 0, 0, 1] & 384178648ns & 21.932 \\
{[}1, 1, 0, 0, 1, 0] & 387803137ns & 22.86 \\
{[}1, 1, 0, 0, 0, 0] & 405966248ns & 27.364 \\
{[}1, 1, 0, 1, 0, 1] & 585031608ns & 61.971 \\
{[}0, 0, 0, 1, 0, 1] & 633501678ns & 69.075 \\
{[}0, 0, 0, 1, 0, 0] & 650040817ns & 71.334 \\
{[}1, 0, 0, 1, 0, 1] & 650556592ns & 71.404 \\
{[}1, 1, 0, 1, 0, 0] & 655668970ns & 72.086 \\
{[}1, 1, 0, 1, 1, 0] & 680693910ns & 75.323 \\
{[}1, 0, 0, 1, 0, 0] & 680977303ns & 75.358 \\
{[}1, 0, 0, 1, 1, 0] & 685844156ns & 75.969 \\
{[}0, 0, 0, 1, 1, 0] & 694538396ns & 77.044 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 1, 1, 0, 1, 0] & 2s 32861102ns & 21.721 \\
{[}0, 0, 1, 0, 0, 0] & 2s 49840569ns & 20.899 \\
{[}1, 0, 1, 0, 0, 1] & 2s 79303898ns & 19.486 \\
{[}1, 1, 1, 0, 0, 0] & 2s 130858809ns & 17.057 \\
{[}1, 0, 0, 1, 0, 0] & 2s 268153184ns & 10.844 \\
{[}1, 0, 0, 1, 0, 1] & 2s 333344353ns & 8.0167 \\
{[}1, 1, 1, 0, 0, 1] & 2s 340136279ns & 7.7265 \\
{[}1, 0, 0, 1, 1, 0] & 2s 370944604ns & 6.4202 \\
{[}1, 1, 0, 1, 0, 1] & 2s 389668825ns & 5.6343 \\
{[}1, 1, 0, 1, 0, 0] & 2s 437078371ns & 3.6709 \\
{[}1, 1, 0, 1, 1, 0] & 2s 458268465ns & 2.8054 \\
{[}0, 0, 1, 0, 1, 0] & 2s 492526755ns & 1.4216 \\
{[}0, 0, 0, 1, 1, 0] & 2s 512938441ns & 0.60601 \\
{[}0, 0, 0, 0, 0, 0] & 2s 528213589ns & 0.0 \\
{[}0, 0, 0, 1, 0, 1] & 2s 535197836ns & 0.27586 \\
{[}0, 0, 0, 1, 0, 0] & 2s 696562207ns & 6.4443 \\
{[}1, 0, 1, 0, 0, 0] & 3s 107707060ns & 20.564 \\
{[}1, 0, 1, 0, 1, 0] & 3s 143455294ns & 21.695 \\
{[}0, 0, 1, 0, 0, 1] & 3s 393016507ns & 29.21 \\
{[}0, 0, 0, 0, 1, 0] & 3s 891049580ns & 42.461 \\
{[}1, 0, 0, 0, 1, 0] & 4s 213404207ns & 49.994 \\
{[}0, 0, 0, 0, 0, 1] & 4s 224625004ns & 50.243 \\
{[}1, 1, 0, 0, 0, 1] & 4s 286361933ns & 51.6 \\
{[}1, 0, 0, 0, 0, 0] & 4s 289112387ns & 51.66 \\
{[}1, 1, 0, 0, 1, 0] & 4s 313419616ns & 52.187 \\
{[}1, 0, 0, 0, 0, 1] & 4s 381562379ns & 53.644 \\
{[}1, 1, 0, 0, 0, 0] & 4s 443435317ns & 54.943 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 20s 852956479ns & 0.0 \\
{[}0, 0, 0, 0, 0, 1] & 23s 293798556ns & 11.058 \\
{[}0, 0, 0, 0, 1, 0] & 23s 353293507ns & 11.312 \\
{[}1, 0, 0, 0, 1, 0] & 23s 454567830ns & 11.743 \\
{[}1, 0, 0, 0, 0, 0] & 23s 455147355ns & 11.746 \\
{[}1, 0, 0, 0, 0, 1] & 23s 498811897ns & 11.931 \\
{[}1, 1, 0, 0, 0, 1] & 23s 586171255ns & 12.301 \\
{[}1, 1, 0, 0, 0, 0] & 23s 596873781ns & 12.346 \\
{[}1, 1, 0, 0, 1, 0] & 23s 600597766ns & 12.362 \\
{[}1, 0, 1, 0, 0, 1] & 27s 543939175ns & 27.65 \\
{[}0, 0, 1, 0, 0, 0] & 27s 683255040ns & 28.145 \\
{[}0, 0, 1, 0, 0, 1] & 27s 927590301ns & 29.006 \\
{[}1, 0, 1, 0, 0, 0] & 27s 928904639ns & 29.011 \\
{[}0, 0, 1, 0, 1, 0] & 28s 11496459ns & 29.3 \\
{[}1, 0, 1, 0, 1, 0] & 28s 217245161ns & 30.015 \\
{[}1, 1, 1, 0, 1, 0] & 29s 121002594ns & 33.089 \\
{[}1, 1, 1, 0, 0, 0] & 29s 494527037ns & 34.328 \\
{[}1, 1, 1, 0, 0, 1] & 30s 150331007ns & 36.458 \\
{[}0, 0, 0, 1, 0, 0] & 38s 407972725ns & 59.247 \\
{[}0, 0, 0, 1, 0, 1] & 38s 453165545ns & 59.354 \\
{[}0, 0, 0, 1, 1, 0] & 38s 526122665ns & 59.527 \\
{[}1, 0, 0, 1, 0, 1] & 39s 483923375ns & 61.756 \\
{[}1, 0, 0, 1, 0, 0] & 39s 712817557ns & 62.279 \\
{[}1, 0, 0, 1, 1, 0] & 39s 719572170ns & 62.294 \\
{[}1, 1, 0, 1, 0, 0] & 40s 291480631ns & 63.582 \\
{[}1, 1, 0, 1, 1, 0] & 40s 493011462ns & 64.03 \\
{[}1, 1, 0, 1, 0, 1] & 40s 576456760ns & 64.215 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 1, 0, 0, 0, 1] & 998396639ns & 53.116 \\
{[}1, 1, 0, 0, 1, 0] & 1s 2969940ns & 52.691 \\
{[}1, 0, 0, 0, 1, 0] & 1s 18738831ns & 51.237 \\
{[}1, 0, 0, 0, 0, 0] & 1s 19313116ns & 51.184 \\
{[}0, 0, 0, 0, 1, 0] & 1s 24363481ns & 50.722 \\
{[}0, 0, 0, 0, 0, 1] & 1s 29410536ns & 50.262 \\
{[}1, 1, 0, 0, 0, 0] & 1s 32781673ns & 49.955 \\
{[}1, 0, 0, 0, 0, 1] & 1s 59855670ns & 47.521 \\
{[}1, 0, 1, 0, 0, 1] & 1s 599325078ns & 7.2989 \\
{[}1, 1, 1, 0, 0, 1] & 1s 600811455ns & 7.2061 \\
{[}1, 0, 1, 0, 1, 0] & 1s 667635260ns & 3.1194 \\
{[}1, 1, 1, 0, 0, 0] & 1s 710305901ns & 0.5931 \\
{[}0, 0, 0, 0, 0, 0] & 1s 720479643ns & 0.0 \\
{[}1, 1, 1, 0, 1, 0] & 1s 746504903ns & 1.5013 \\
{[}1, 0, 1, 0, 0, 0] & 1s 822675943ns & 5.7686 \\
{[}0, 0, 1, 0, 0, 1] & 1s 888435437ns & 9.3078 \\
{[}0, 0, 1, 0, 1, 0] & 2s 57137469ns & 17.824 \\
{[}0, 0, 1, 0, 0, 0] & 2s 263212505ns & 27.248 \\
{[}1, 0, 0, 1, 0, 1] & 3s 440671842ns & 66.659 \\
{[}0, 0, 0, 1, 0, 0] & 3s 466964829ns & 67.335 \\
{[}1, 0, 0, 1, 1, 0] & 3s 483451708ns & 67.755 \\
{[}1, 0, 0, 1, 0, 0] & 3s 488201486ns & 67.876 \\
{[}0, 0, 0, 1, 0, 1] & 3s 839671787ns & 76.228 \\
{[}0, 0, 0, 1, 1, 0] & 3s 883711551ns & 77.201 \\
{[}1, 1, 0, 1, 1, 0] & 4s 301688552ns & 85.724 \\
{[}1, 1, 0, 1, 0, 1] & 4s 443246207ns & 88.348 \\
{[}1, 1, 0, 1, 0, 0] & 4s 581203933ns & 90.792 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 1, 0] & 1s 829948135ns & 5.4741 \\
{[}1, 1, 0, 0, 1, 0] & 1s 838519189ns & 5.0072 \\
{[}1, 0, 0, 0, 0, 1] & 1s 858599369ns & 3.9215 \\
{[}0, 0, 0, 0, 1, 0] & 1s 862534748ns & 3.7101 \\
{[}0, 0, 0, 0, 0, 1] & 1s 890772899ns & 2.2057 \\
{[}1, 1, 0, 0, 0, 1] & 1s 898015128ns & 1.8234 \\
{[}0, 0, 0, 0, 0, 0] & 1s 932941501ns & 0.0 \\
{[}1, 1, 0, 0, 0, 0] & 2s 77741974ns & 7.2207 \\
{[}1, 0, 0, 0, 0, 0] & 2s 80159397ns & 7.3369 \\
{[}1, 1, 1, 0, 0, 0] & 3s 537135748ns & 58.653 \\
{[}0, 0, 1, 0, 0, 0] & 3s 714023788ns & 63.081 \\
{[}1, 0, 1, 0, 0, 0] & 3s 878621573ns & 66.959 \\
{[}0, 0, 1, 0, 1, 0] & 3s 988719588ns & 69.432 \\
{[}1, 0, 1, 0, 1, 0] & 4s 51464255ns & 70.801 \\
{[}0, 0, 1, 0, 0, 1] & 4s 101552056ns & 71.874 \\
{[}1, 1, 1, 0, 1, 0] & 4s 116309892ns & 72.186 \\
{[}1, 1, 1, 0, 0, 1] & 4s 161069662ns & 73.125 \\
{[}1, 0, 1, 0, 0, 1] & 4s 250337017ns & 74.957 \\
{[}1, 0, 0, 1, 1, 0] & 6s 395152534ns & 107.16 \\
{[}0, 0, 0, 1, 0, 0] & 6s 420811965ns & 107.45 \\
{[}1, 0, 0, 1, 0, 1] & 6s 565219855ns & 109.02 \\
{[}1, 1, 0, 1, 0, 0] & 6s 583466351ns & 109.21 \\
{[}1, 1, 0, 1, 0, 1] & 6s 597831592ns & 109.37 \\
{[}1, 1, 0, 1, 1, 0] & 6s 646750275ns & 109.88 \\
{[}0, 0, 0, 1, 0, 1] & 7s 147984203ns & 114.86 \\
{[}1, 0, 0, 1, 0, 0] & 7s 234202114ns & 115.66 \\
{[}0, 0, 0, 1, 1, 0] & 7s 289109294ns & 116.16 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 1, 0] & 1s 372407075ns & 0.26066 \\
{[}0, 0, 0, 0, 0, 0] & 1s 375989431ns & 0.0 \\
{[}1, 0, 0, 0, 0, 1] & 1s 393161897ns & 1.2402 \\
{[}1, 0, 0, 0, 1, 0] & 1s 407514057ns & 2.2651 \\
{[}0, 0, 0, 0, 0, 1] & 1s 443017492ns & 4.7554 \\
{[}1, 1, 0, 0, 1, 0] & 1s 452841981ns & 5.4335 \\
{[}1, 1, 0, 0, 0, 1] & 1s 481397848ns & 7.3779 \\
{[}1, 0, 0, 0, 0, 0] & 1s 508760576ns & 9.205 \\
{[}1, 1, 0, 0, 0, 0] & 1s 515155776ns & 9.6271 \\
{[}1, 1, 0, 1, 0, 0] & 2s 9994371ns & 37.449 \\
{[}0, 0, 0, 1, 0, 1] & 2s 286067276ns & 49.703 \\
{[}0, 0, 0, 1, 1, 0] & 2s 299822659ns & 50.266 \\
{[}0, 0, 0, 1, 0, 0] & 2s 345449350ns & 52.101 \\
{[}1, 0, 0, 1, 0, 0] & 2s 360442193ns & 52.695 \\
{[}1, 0, 0, 1, 1, 0] & 2s 379142550ns & 53.428 \\
{[}1, 1, 0, 1, 1, 0] & 2s 404482069ns & 54.411 \\
{[}1, 1, 0, 1, 0, 1] & 2s 413834285ns & 54.77 \\
{[}1, 0, 0, 1, 0, 1] & 2s 430611386ns & 55.41 \\
{[}0, 0, 1, 0, 0, 0] & 7s 850678912ns & 140.35 \\
{[}0, 0, 1, 0, 0, 1] & 7s 867542604ns & 140.46 \\
{[}1, 0, 1, 0, 0, 0] & 7s 877854707ns & 140.52 \\
{[}0, 0, 1, 0, 1, 0] & 7s 902111548ns & 140.68 \\
{[}1, 0, 1, 0, 1, 0] & 8s 21473295ns & 141.43 \\
{[}1, 1, 1, 0, 1, 0] & 8s 504150490ns & 144.29 \\
{[}1, 0, 1, 0, 0, 1] & 8s 512217793ns & 144.34 \\
{[}1, 1, 1, 0, 0, 1] & 8s 531445517ns & 144.45 \\
{[}1, 1, 1, 0, 0, 0] & 8s 556567954ns & 144.59 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 2s 50706612ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 2s 328540828ns & 12.689 \\
{[}0, 0, 0, 0, 0, 1] & 2s 330787495ns & 12.785 \\
{[}1, 0, 0, 0, 0, 1] & 2s 347674287ns & 13.504 \\
{[}1, 0, 0, 0, 1, 0] & 2s 349521825ns & 13.582 \\
{[}1, 0, 0, 0, 0, 0] & 2s 356721997ns & 13.886 \\
{[}1, 1, 0, 0, 0, 0] & 3s 332593609ns & 47.625 \\
{[}1, 1, 0, 0, 1, 0] & 3s 354073712ns & 48.23 \\
{[}1, 1, 0, 0, 0, 1] & 3s 389477337ns & 49.218 \\
{[}1, 0, 1, 0, 0, 1] & 3s 412999738ns & 49.867 \\
{[}1, 0, 1, 0, 1, 0] & 3s 578430510ns & 54.279 \\
{[}1, 0, 1, 0, 0, 0] & 3s 863110869ns & 61.294 \\
{[}1, 1, 1, 0, 0, 1] & 3s 997347153ns & 64.372 \\
{[}1, 1, 1, 0, 1, 0] & 4s 32422369ns & 65.155 \\
{[}0, 0, 1, 0, 0, 1] & 4s 148217041ns & 67.673 \\
{[}1, 1, 1, 0, 0, 0] & 4s 189969306ns & 68.559 \\
{[}0, 0, 1, 0, 0, 0] & 4s 206688380ns & 68.91 \\
{[}0, 0, 1, 0, 1, 0] & 4s 254183789ns & 69.897 \\
{[}1, 1, 0, 1, 1, 0] & 7s 222710208ns & 111.54 \\
{[}1, 1, 0, 1, 0, 1] & 7s 230657368ns & 111.62 \\
{[}0, 0, 0, 1, 1, 0] & 7s 236632517ns & 111.68 \\
{[}1, 1, 0, 1, 0, 0] & 7s 238125354ns & 111.69 \\
{[}0, 0, 0, 1, 0, 1] & 7s 248889319ns & 111.79 \\
{[}1, 0, 0, 1, 0, 1] & 7s 268065019ns & 111.98 \\
{[}1, 0, 0, 1, 1, 0] & 7s 269158871ns & 111.99 \\
{[}0, 0, 0, 1, 0, 0] & 7s 276286200ns & 112.05 \\
{[}1, 0, 0, 1, 0, 0] & 7s 297401433ns & 112.25 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 0, 0] & 381553778ns & 30.511 \\
{[}1, 0, 0, 0, 1, 0] & 383419608ns & 30.034 \\
{[}1, 0, 0, 0, 0, 1] & 388122005ns & 28.842 \\
{[}1, 1, 0, 0, 1, 0] & 397716155ns & 26.447 \\
{[}1, 1, 0, 0, 0, 0] & 460939768ns & 11.836 \\
{[}0, 0, 0, 0, 0, 0] & 518926285ns & 0.0 \\
{[}0, 0, 0, 0, 0, 1] & 526278898ns & 1.4068 \\
{[}1, 1, 0, 0, 0, 1] & 561323987ns & 7.8495 \\
{[}0, 0, 0, 0, 1, 0] & 634471212ns & 20.036 \\
{[}1, 0, 1, 0, 0, 1] & 699532269ns & 29.645 \\
{[}1, 0, 1, 0, 0, 0] & 713454343ns & 31.569 \\
{[}1, 1, 1, 0, 0, 0] & 740282575ns & 35.158 \\
{[}1, 1, 1, 0, 1, 0] & 740663350ns & 35.208 \\
{[}1, 1, 1, 0, 0, 1] & 747753456ns & 36.13 \\
{[}1, 0, 1, 0, 1, 0] & 773971333ns & 39.453 \\
{[}0, 0, 1, 0, 0, 0] & 779993970ns & 40.198 \\
{[}0, 0, 1, 0, 1, 0] & 785086581ns & 40.822 \\
{[}0, 0, 1, 0, 0, 1] & 789269493ns & 41.331 \\
{[}1, 0, 0, 1, 1, 0] & 902110904ns & 53.93 \\
{[}1, 1, 0, 1, 1, 0] & 904474342ns & 54.173 \\
{[}0, 0, 0, 1, 1, 0] & 909519325ns & 54.688 \\
{[}1, 1, 0, 1, 0, 1] & 917025782ns & 55.447 \\
{[}0, 0, 0, 1, 0, 1] & 919682564ns & 55.714 \\
{[}1, 0, 0, 1, 0, 1] & 920576343ns & 55.804 \\
{[}1, 0, 0, 1, 0, 0] & 1s 183110673ns & 78.046 \\
{[}0, 0, 0, 1, 0, 0] & 1s 184638125ns & 78.155 \\
{[}1, 1, 0, 1, 0, 0] & 1s 255696635ns & 83.034 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 1, 0, 0, 0] & 858411278ns & 43.722 \\
{[}1, 1, 1, 0, 1, 0] & 905870468ns & 38.569 \\
{[}1, 1, 1, 0, 0, 0] & 912055543ns & 37.913 \\
{[}1, 0, 1, 0, 0, 0] & 925373857ns & 36.514 \\
{[}0, 0, 1, 0, 1, 0] & 944552726ns & 34.527 \\
{[}1, 1, 1, 0, 0, 1] & 945778246ns & 34.401 \\
{[}0, 0, 1, 0, 0, 1] & 947677190ns & 34.207 \\
{[}1, 0, 0, 1, 0, 0] & 969658660ns & 31.976 \\
{[}1, 0, 0, 1, 0, 1] & 977405338ns & 31.201 \\
{[}1, 0, 1, 0, 1, 0] & 1s 25465685ns & 26.501 \\
{[}1, 0, 0, 1, 1, 0] & 1s 54316078ns & 23.77 \\
{[}1, 0, 1, 0, 0, 1] & 1s 56256779ns & 23.589 \\
{[}0, 0, 0, 1, 0, 0] & 1s 121015496ns & 17.702 \\
{[}0, 0, 0, 1, 0, 1] & 1s 164709239ns & 13.902 \\
{[}0, 0, 0, 1, 1, 0] & 1s 170492119ns & 13.409 \\
{[}1, 1, 0, 1, 0, 0] & 1s 200109273ns & 10.92 \\
{[}1, 0, 0, 0, 1, 0] & 1s 207429959ns & 10.314 \\
{[}1, 1, 0, 1, 1, 0] & 1s 210736573ns & 10.041 \\
{[}1, 1, 0, 1, 0, 1] & 1s 266543323ns & 5.5415 \\
{[}1, 0, 0, 0, 0, 1] & 1s 324648411ns & 1.0573 \\
{[}0, 0, 0, 0, 0, 0] & 1s 338728526ns & 0.0 \\
{[}1, 1, 0, 0, 1, 0] & 1s 356042980ns & 1.285 \\
{[}0, 0, 0, 0, 1, 0] & 1s 374394155ns & 2.6291 \\
{[}0, 0, 0, 0, 0, 1] & 1s 393703246ns & 4.0239 \\
{[}1, 1, 0, 0, 0, 1] & 1s 418592773ns & 5.7929 \\
{[}1, 1, 0, 0, 0, 0] & 1s 524932749ns & 13.005 \\
{[}1, 0, 0, 0, 0, 0] & 1s 581160950ns & 16.606 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 1, 0, 0, 0] & 311494232ns & 2.227 \\
{[}0, 0, 1, 0, 0, 0] & 317158343ns & 0.42507 \\
{[}0, 0, 0, 0, 0, 0] & 318509350ns & 0.0 \\
{[}1, 0, 1, 0, 0, 1] & 328716001ns & 3.1541 \\
{[}1, 1, 1, 0, 0, 0] & 337458389ns & 5.7774 \\
{[}1, 0, 1, 0, 1, 0] & 342899642ns & 7.3752 \\
{[}1, 1, 1, 0, 0, 1] & 343479043ns & 7.5439 \\
{[}0, 0, 1, 0, 0, 1] & 346147126ns & 8.3165 \\
{[}1, 0, 0, 0, 0, 1] & 350465804ns & 9.5537 \\
{[}0, 0, 0, 0, 1, 0] & 352857345ns & 10.232 \\
{[}1, 0, 0, 0, 1, 0] & 353096263ns & 10.3 \\
{[}1, 0, 0, 0, 0, 0] & 355705622ns & 11.034 \\
{[}0, 0, 0, 0, 0, 1] & 359260899ns & 12.025 \\
{[}1, 1, 1, 0, 1, 0] & 364807555ns & 13.551 \\
{[}0, 0, 1, 0, 1, 0] & 374396822ns & 16.131 \\
{[}1, 1, 0, 0, 0, 1] & 384178648ns & 18.691 \\
{[}1, 1, 0, 0, 1, 0] & 387803137ns & 19.621 \\
{[}1, 1, 0, 0, 0, 0] & 405966248ns & 24.144 \\
{[}1, 1, 0, 1, 0, 1] & 585031608ns & 58.995 \\
{[}0, 0, 0, 1, 0, 1] & 633501678ns & 66.174 \\
{[}0, 0, 0, 1, 0, 0] & 650040817ns & 68.459 \\
{[}1, 0, 0, 1, 0, 1] & 650556592ns & 68.529 \\
{[}1, 1, 0, 1, 0, 0] & 655668970ns & 69.219 \\
{[}1, 1, 0, 1, 1, 0] & 680693910ns & 72.495 \\
{[}1, 0, 0, 1, 0, 0] & 680977303ns & 72.531 \\
{[}1, 0, 0, 1, 1, 0] & 685844156ns & 73.149 \\
{[}0, 0, 0, 1, 1, 0] & 694538396ns & 74.237 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 14s 283967536ns \\
rust & 631295242ns \\
gcc & 2s 644193388ns \\
clang & 2s 748777936ns \\
checked-c & 8s 336653050ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 7s 634097602ns \\
rust & 6s 398731996ns \\
gcc & 28s 840526586ns \\
clang & 26s 904184203ns \\
checked-c & 23s 464719732ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 1s 409343499ns \\
rust & 1s 199237012ns \\
gcc & 2s 623590185ns \\
clang & 1s 17638204ns \\
checked-c & 1s 27606116ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 3s 125889378ns \\
rust & 2s 317144819ns \\
gcc & 3s 267298147ns \\
clang & 4s 23158505ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 4s 218654939ns \\
rust & 1s 247961384ns \\
gcc & 2s 558363988ns \\
clang & 1s 91177433ns \\
checked-c & 14s 109587824ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 2s 583717322ns \\
rust & 2s 262851870ns \\
gcc & 3s 303322607ns \\
clang & 4s 927316907ns \\
checked-c & 3s 294935837ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 686385733ns \\
rust & 578283342ns \\
gcc & 714030256ns \\
clang & 696200911ns \\
checked-c & 387879231ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 16s 90826858ns \\
rust & 701207778ns \\
gcc & 982293121ns \\
clang & 1s 171373332ns \\
checked-c & 2s 596073753ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 532665053ns \\
rust & 261998099ns \\
gcc & 329510217ns \\
clang & 511795787ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 1, 0] & 4s 685017200ns & 35.503 \\
{[}1, 1, 0, 0, 1, 0] & 4s 873680474ns & 31.666 \\
{[}1, 0, 0, 0, 0, 1] & 5s 20459841ns & 28.767 \\
{[}1, 1, 0, 0, 0, 0] & 5s 36036719ns & 28.463 \\
{[}0, 0, 0, 0, 0, 1] & 5s 36333400ns & 28.458 \\
{[}1, 0, 0, 0, 0, 0] & 5s 43961317ns & 28.309 \\
{[}1, 0, 0, 0, 1, 0] & 5s 74913229ns & 27.709 \\
{[}1, 1, 0, 0, 0, 1] & 5s 98599682ns & 27.253 \\
{[}0, 0, 0, 0, 0, 0] & 6s 707310652ns & 0.0 \\
{[}0, 0, 0, 1, 0, 0] & 8s 665667154ns & 25.478 \\
{[}0, 0, 0, 1, 0, 1] & 8s 716940187ns & 26.058 \\
{[}0, 0, 0, 1, 1, 0] & 8s 818071722ns & 27.191 \\
{[}1, 1, 0, 1, 0, 1] & 9s 65903462ns & 29.906 \\
{[}1, 1, 0, 1, 1, 0] & 9s 71700833ns & 29.969 \\
{[}1, 0, 0, 1, 1, 0] & 9s 95883050ns & 30.229 \\
{[}1, 1, 0, 1, 0, 0] & 9s 112743143ns & 30.41 \\
{[}1, 0, 0, 1, 0, 1] & 9s 115974842ns & 30.445 \\
{[}1, 0, 0, 1, 0, 0] & 9s 221413116ns & 31.567 \\
{[}0, 0, 1, 0, 0, 1] & 14s 369719556ns & 72.709 \\
{[}0, 0, 1, 0, 1, 0] & 14s 419231091ns & 73.007 \\
{[}0, 0, 1, 0, 0, 0] & 14s 459510817ns & 73.249 \\
{[}1, 1, 1, 0, 0, 1] & 14s 519146620ns & 73.605 \\
{[}1, 1, 1, 0, 1, 0] & 14s 593761701ns & 74.047 \\
{[}1, 1, 1, 0, 0, 0] & 14s 677284952ns & 74.539 \\
{[}1, 0, 1, 0, 1, 0] & 14s 867354551ns & 75.645 \\
{[}1, 0, 1, 0, 0, 1] & 14s 931657656ns & 76.014 \\
{[}1, 0, 1, 0, 0, 0] & 15s 58214189ns & 76.735 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 13s 696575241ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 19s 383956654ns & 34.385 \\
{[}0, 0, 0, 0, 0, 1] & 19s 450108956ns & 34.716 \\
{[}1, 0, 0, 0, 0, 0] & 19s 610149222ns & 35.51 \\
{[}1, 0, 0, 0, 0, 1] & 19s 638672685ns & 35.651 \\
{[}1, 0, 0, 0, 1, 0] & 19s 697723256ns & 35.941 \\
{[}1, 1, 0, 0, 0, 1] & 19s 731275513ns & 36.106 \\
{[}1, 1, 0, 0, 1, 0] & 19s 862497521ns & 36.747 \\
{[}1, 1, 0, 0, 0, 0] & 19s 988924145ns & 37.359 \\
{[}1, 1, 1, 0, 1, 0] & 26s 281667949ns & 62.96 \\
{[}1, 0, 1, 0, 0, 0] & 26s 459816181ns & 63.568 \\
{[}1, 1, 1, 0, 0, 0] & 26s 647459956ns & 64.202 \\
{[}1, 1, 1, 0, 0, 1] & 26s 716815089ns & 64.435 \\
{[}0, 0, 1, 0, 1, 0] & 26s 983284357ns & 65.323 \\
{[}0, 0, 1, 0, 0, 0] & 27s 92784966ns & 65.685 \\
{[}1, 0, 1, 0, 1, 0] & 27s 93777592ns & 65.688 \\
{[}0, 0, 1, 0, 0, 1] & 27s 369332365ns & 66.589 \\
{[}1, 0, 1, 0, 0, 1] & 27s 381995385ns & 66.63 \\
{[}0, 0, 0, 1, 0, 1] & 42s 970915867ns & 103.32 \\
{[}0, 0, 0, 1, 0, 0] & 42s 981672388ns & 103.34 \\
{[}1, 0, 0, 1, 0, 1] & 43s 66179108ns & 103.48 \\
{[}0, 0, 0, 1, 1, 0] & 43s 100639582ns & 103.54 \\
{[}1, 1, 0, 1, 0, 0] & 43s 167234945ns & 103.65 \\
{[}1, 1, 0, 1, 0, 1] & 43s 479050501ns & 104.18 \\
{[}1, 1, 0, 1, 1, 0] & 43s 484370078ns & 104.19 \\
{[}1, 0, 0, 1, 0, 0] & 44s 141222769ns & 105.28 \\
{[}1, 0, 0, 1, 1, 0] & 44s 619558539ns & 106.05 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 1, 0] & 1s 956845793ns & 98.705 \\
{[}1, 0, 0, 0, 0, 0] & 1s 959510825ns & 98.602 \\
{[}0, 0, 0, 0, 0, 1] & 2s 1751097ns & 96.979 \\
{[}0, 0, 0, 0, 1, 0] & 2s 5618887ns & 96.832 \\
{[}1, 1, 0, 0, 0, 0] & 2s 8453615ns & 96.723 \\
{[}1, 1, 0, 0, 0, 1] & 2s 9876256ns & 96.669 \\
{[}1, 0, 1, 0, 1, 0] & 2s 304866298ns & 85.832 \\
{[}0, 0, 1, 0, 1, 0] & 2s 328782719ns & 84.988 \\
{[}1, 0, 1, 0, 0, 1] & 2s 344695232ns & 84.429 \\
{[}1, 1, 1, 0, 1, 0] & 2s 350664177ns & 84.22 \\
{[}1, 0, 0, 0, 0, 1] & 2s 354141890ns & 84.098 \\
{[}1, 0, 1, 0, 0, 0] & 2s 381314519ns & 83.151 \\
{[}1, 1, 1, 0, 0, 1] & 2s 382428369ns & 83.113 \\
{[}1, 1, 1, 0, 0, 0] & 2s 384970926ns & 83.024 \\
{[}0, 0, 1, 0, 0, 1] & 2s 390294µs & 82.84 \\
{[}0, 0, 1, 0, 0, 0] & 2s 434370850ns & 81.32 \\
{[}1, 1, 0, 0, 1, 0] & 2s 454421324ns & 80.634 \\
{[}0, 0, 0, 1, 0, 0] & 3s 193908211ns & 57.484 \\
{[}0, 0, 0, 1, 1, 0] & 3s 232022025ns & 56.394 \\
{[}0, 0, 0, 1, 0, 1] & 3s 256887756ns & 55.688 \\
{[}1, 0, 0, 1, 1, 0] & 3s 349352207ns & 53.096 \\
{[}1, 0, 0, 1, 0, 1] & 3s 350476576ns & 53.065 \\
{[}1, 0, 0, 1, 0, 0] & 3s 355425443ns & 52.927 \\
{[}0, 0, 0, 0, 0, 0] & 5s 770469328ns & 0.0 \\
{[}1, 1, 0, 1, 0, 1] & 15s 143566537ns & 89.635 \\
{[}1, 1, 0, 1, 1, 0] & 16s 914923863ns & 98.252 \\
{[}1, 1, 0, 1, 0, 0] & 16s 935585907ns & 98.345 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 1, 0, 0, 1, 0] & 1s 917242154ns & 63.705 \\
{[}1, 0, 0, 0, 1, 0] & 1s 918771898ns & 63.634 \\
{[}1, 0, 0, 0, 0, 1] & 1s 922099484ns & 63.478 \\
{[}0, 0, 0, 0, 0, 1] & 1s 933371271ns & 62.952 \\
{[}0, 0, 0, 0, 1, 0] & 1s 937965793ns & 62.738 \\
{[}1, 1, 0, 0, 0, 1] & 1s 946218552ns & 62.354 \\
{[}1, 1, 0, 0, 0, 0] & 2s 193290601ns & 51.373 \\
{[}1, 0, 0, 0, 0, 0] & 2s 204447820ns & 50.899 \\
{[}1, 1, 1, 0, 0, 0] & 3s 691486572ns & 0.48723 \\
{[}0, 0, 0, 0, 0, 0] & 3s 709516572ns & 0.0 \\
{[}0, 0, 1, 0, 0, 0] & 3s 724033328ns & 0.39058 \\
{[}1, 0, 1, 0, 0, 0] & 3s 762961914ns & 1.4304 \\
{[}1, 0, 1, 0, 1, 0] & 4s 6045906ns & 7.6865 \\
{[}0, 0, 1, 0, 1, 0] & 4s 23554644ns & 8.1219 \\
{[}1, 1, 1, 0, 1, 0] & 4s 124417509ns & 10.592 \\
{[}1, 1, 1, 0, 0, 1] & 4s 184478371ns & 12.034 \\
{[}0, 0, 1, 0, 0, 1] & 4s 188392395ns & 12.127 \\
{[}1, 0, 1, 0, 0, 1] & 4s 201140879ns & 12.429 \\
{[}0, 0, 0, 1, 0, 0] & 6s 760674730ns & 58.283 \\
{[}1, 1, 0, 1, 0, 0] & 6s 772429242ns & 58.442 \\
{[}1, 0, 0, 1, 0, 1] & 7s 131892522ns & 63.135 \\
{[}1, 0, 0, 1, 1, 0] & 7s 158187426ns & 63.466 \\
{[}1, 1, 0, 1, 1, 0] & 7s 173903007ns & 63.664 \\
{[}1, 0, 0, 1, 0, 0] & 7s 372111781ns & 66.102 \\
{[}1, 1, 0, 1, 0, 1] & 7s 375867317ns & 66.147 \\
{[}0, 0, 0, 1, 1, 0] & 7s 654846437ns & 69.433 \\
{[}0, 0, 0, 1, 0, 1] & 7s 741399756ns & 70.42 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 1, 0, 1] & 4s 652852067ns & 13.745 \\
{[}0, 0, 0, 1, 0, 0] & 4s 686362885ns & 13.03 \\
{[}1, 0, 0, 1, 0, 0] & 4s 730226558ns & 12.102 \\
{[}1, 0, 0, 1, 0, 1] & 4s 734445014ns & 12.014 \\
{[}0, 0, 0, 1, 1, 0] & 4s 735657864ns & 11.988 \\
{[}1, 0, 0, 1, 1, 0] & 4s 746097096ns & 11.769 \\
{[}1, 1, 0, 1, 0, 1] & 4s 808975939ns & 10.457 \\
{[}1, 1, 0, 1, 1, 0] & 5s 320003945ns & 0.36711 \\
{[}0, 0, 0, 0, 0, 0] & 5s 339569940ns & 0.0 \\
{[}1, 1, 0, 1, 0, 0] & 5s 388498349ns & 0.91217 \\
{[}1, 0, 0, 0, 0, 1] & 6s 391740012ns & 17.938 \\
{[}0, 0, 0, 0, 0, 1] & 6s 472589724ns & 19.184 \\
{[}1, 0, 0, 0, 0, 0] & 6s 480713414ns & 19.308 \\
{[}1, 1, 0, 0, 0, 0] & 6s 505926533ns & 19.693 \\
{[}1, 0, 0, 0, 1, 0] & 6s 544223467ns & 20.274 \\
{[}1, 1, 0, 0, 0, 1] & 6s 621050447ns & 21.428 \\
{[}1, 1, 0, 0, 1, 0] & 6s 704873933ns & 22.671 \\
{[}0, 0, 0, 0, 1, 0] & 6s 730225241ns & 23.044 \\
{[}0, 0, 1, 0, 0, 0] & 20s 903195817ns & 118.61 \\
{[}0, 0, 1, 0, 0, 1] & 21s 366083780ns & 120.02 \\
{[}1, 0, 1, 0, 0, 0] & 21s 466326425ns & 120.32 \\
{[}1, 0, 1, 0, 1, 0] & 21s 566285920ns & 120.62 \\
{[}1, 1, 1, 0, 0, 1] & 21s 605736951ns & 120.73 \\
{[}1, 1, 1, 0, 0, 0] & 21s 673001347ns & 120.93 \\
{[}1, 0, 1, 0, 0, 1] & 21s 721173675ns & 121.07 \\
{[}1, 1, 1, 0, 1, 0] & 21s 821766098ns & 121.37 \\
{[}0, 0, 1, 0, 1, 0] & 24s 439192985ns & 128.28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 2s 389480883ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 2s 597632345ns & 8.3476 \\
{[}1, 0, 0, 0, 0, 1] & 2s 599709530ns & 8.4274 \\
{[}0, 0, 0, 0, 0, 1] & 2s 604647976ns & 8.6168 \\
{[}1, 0, 0, 0, 0, 0] & 2s 610326306ns & 8.8342 \\
{[}1, 0, 0, 0, 1, 0] & 2s 612963243ns & 8.935 \\
{[}1, 1, 0, 0, 0, 0] & 3s 174700480ns & 28.224 \\
{[}1, 1, 0, 0, 1, 0] & 3s 199109426ns & 28.974 \\
{[}1, 1, 0, 0, 0, 1] & 3s 225555717ns & 29.78 \\
{[}1, 0, 1, 0, 0, 0] & 3s 750048517ns & 44.322 \\
{[}1, 0, 1, 0, 1, 0] & 3s 846627551ns & 46.733 \\
{[}0, 0, 1, 0, 0, 0] & 3s 869616088ns & 47.296 \\
{[}0, 0, 1, 0, 1, 0] & 3s 887819332ns & 47.738 \\
{[}1, 0, 1, 0, 0, 1] & 3s 913919119ns & 48.369 \\
{[}0, 0, 1, 0, 0, 1] & 3s 940683986ns & 49.01 \\
{[}1, 1, 1, 0, 0, 1] & 4s 446815586ns & 60.189 \\
{[}1, 1, 1, 0, 1, 0] & 4s 523887069ns & 61.747 \\
{[}1, 1, 1, 0, 0, 0] & 4s 524647484ns & 61.762 \\
{[}1, 1, 0, 1, 1, 0] & 7s 446025729ns & 102.82 \\
{[}1, 1, 0, 1, 0, 1] & 7s 475444718ns & 103.11 \\
{[}1, 1, 0, 1, 0, 0] & 7s 488405796ns & 103.24 \\
{[}1, 0, 0, 1, 1, 0] & 7s 789392015ns & 106.1 \\
{[}0, 0, 0, 1, 1, 0] & 7s 818579495ns & 106.37 \\
{[}1, 0, 0, 1, 0, 0] & 7s 818811909ns & 106.37 \\
{[}0, 0, 0, 1, 0, 1] & 7s 823060388ns & 106.41 \\
{[}1, 0, 0, 1, 0, 1] & 7s 823100815ns & 106.41 \\
{[}0, 0, 0, 1, 0, 0] & 7s 949154292ns & 107.55 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 0, 0] & 428322868ns & 52.331 \\
{[}1, 0, 0, 0, 1, 0] & 430918796ns & 51.767 \\
{[}1, 0, 0, 0, 0, 1] & 435358138ns & 50.81 \\
{[}1, 1, 0, 0, 1, 0] & 466127263ns & 44.368 \\
{[}1, 1, 0, 0, 0, 0] & 467087937ns & 44.172 \\
{[}0, 0, 0, 0, 0, 1] & 487747766ns & 40.036 \\
{[}1, 1, 0, 0, 0, 1] & 513390828ns & 35.093 \\
{[}0, 0, 0, 0, 1, 0] & 593567406ns & 20.873 \\
{[}1, 0, 1, 0, 0, 1] & 710951047ns & 2.9034 \\
{[}1, 0, 1, 0, 0, 0] & 724877297ns & 0.96377 \\
{[}1, 1, 1, 0, 1, 0] & 727375346ns & 0.61976 \\
{[}0, 0, 0, 0, 0, 0] & 731897894ns & 0.0 \\
{[}1, 0, 1, 0, 1, 0] & 735778002ns & 0.52886 \\
{[}0, 0, 1, 0, 1, 0] & 739279779ns & 1.0036 \\
{[}1, 1, 1, 0, 0, 0] & 742851035ns & 1.4855 \\
{[}0, 0, 1, 0, 0, 0] & 757120129ns & 3.3879 \\
{[}0, 0, 1, 0, 0, 1] & 768641766ns & 4.8974 \\
{[}1, 1, 1, 0, 0, 1] & 771717011ns & 5.2966 \\
{[}1, 0, 0, 1, 0, 1] & 927614729ns & 23.587 \\
{[}1, 0, 0, 1, 1, 0] & 929332275ns & 23.77 \\
{[}0, 0, 0, 1, 1, 0] & 932793907ns & 24.136 \\
{[}0, 0, 0, 1, 0, 1] & 936024777ns & 24.477 \\
{[}1, 1, 0, 1, 1, 0] & 936124283ns & 24.487 \\
{[}1, 1, 0, 1, 0, 1] & 990088905ns & 29.988 \\
{[}0, 0, 0, 1, 0, 0] & 1s 65932595ns & 37.16 \\
{[}1, 1, 0, 1, 0, 0] & 1s 92030269ns & 39.49 \\
{[}1, 0, 0, 1, 0, 0] & 1s 112508550ns & 41.272 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 1, 0, 0, 0] & 908626149ns & 126.29 \\
{[}1, 1, 1, 0, 0, 0] & 923210553ns & 125.33 \\
{[}1, 0, 1, 0, 0, 0] & 928924048ns & 124.95 \\
{[}1, 1, 1, 0, 1, 0] & 965021062ns & 122.6 \\
{[}1, 1, 1, 0, 0, 1] & 988720085ns & 121.07 \\
{[}1, 0, 1, 0, 1, 0] & 988806608ns & 121.07 \\
{[}0, 0, 1, 0, 1, 0] & 997552595ns & 120.51 \\
{[}0, 0, 1, 0, 0, 1] & 1s 39780290ns & 117.83 \\
{[}1, 0, 1, 0, 0, 1] & 1s 45182913ns & 117.5 \\
{[}1, 0, 0, 1, 0, 0] & 1s 73896972ns & 115.71 \\
{[}1, 0, 0, 1, 0, 1] & 1s 79047954ns & 115.39 \\
{[}1, 0, 0, 1, 1, 0] & 1s 90168290ns & 114.7 \\
{[}1, 1, 0, 1, 0, 0] & 1s 99012093ns & 114.16 \\
{[}1, 1, 0, 1, 1, 0] & 1s 127575332ns & 112.42 \\
{[}0, 0, 0, 1, 0, 0] & 1s 131861880ns & 112.16 \\
{[}1, 1, 0, 1, 0, 1] & 1s 144052616ns & 111.42 \\
{[}0, 0, 0, 1, 1, 0] & 1s 157094302ns & 110.64 \\
{[}0, 0, 0, 1, 0, 1] & 1s 161664819ns & 110.36 \\
{[}0, 0, 0, 0, 1, 0] & 1s 494943796ns & 91.613 \\
{[}1, 0, 0, 0, 1, 0] & 1s 508455494ns & 90.9 \\
{[}1, 1, 0, 0, 1, 0] & 1s 519839594ns & 90.303 \\
{[}1, 0, 0, 0, 0, 1] & 1s 521528983ns & 90.214 \\
{[}0, 0, 0, 0, 0, 1] & 1s 539629127ns & 89.27 \\
{[}1, 1, 0, 0, 0, 1] & 1s 546196341ns & 88.929 \\
{[}1, 1, 0, 0, 0, 0] & 1s 651190542ns & 83.581 \\
{[}1, 0, 0, 0, 0, 0] & 1s 671870876ns & 82.551 \\
{[}0, 0, 0, 0, 0, 0] & 4s 22096005ns & 0.0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 0, 1, 0, 0, 0] & 368389749ns & 99.506 \\
{[}0, 0, 1, 0, 0, 0] & 384004540ns & 96.35 \\
{[}1, 0, 1, 0, 0, 1] & 385018348ns & 96.147 \\
{[}1, 1, 1, 0, 0, 0] & 401841547ns & 92.826 \\
{[}0, 0, 1, 0, 0, 1] & 403824208ns & 92.439 \\
{[}1, 1, 1, 0, 1, 0] & 421556439ns & 89.026 \\
{[}0, 0, 0, 0, 0, 1] & 427955643ns & 87.814 \\
{[}1, 1, 0, 0, 1, 0] & 433736134ns & 86.728 \\
{[}1, 1, 0, 0, 0, 1] & 436260797ns & 86.256 \\
{[}1, 0, 0, 0, 1, 0] & 439093292ns & 85.728 \\
{[}1, 0, 0, 0, 0, 1] & 449544147ns & 83.799 \\
{[}0, 0, 0, 0, 1, 0] & 450156440ns & 83.686 \\
{[}0, 0, 1, 0, 1, 0] & 493633137ns & 75.937 \\
{[}1, 1, 1, 0, 0, 1] & 501844547ns & 74.521 \\
{[}1, 0, 1, 0, 1, 0] & 513059535ns & 72.61 \\
{[}1, 1, 0, 0, 0, 0] & 513105020ns & 72.602 \\
{[}1, 0, 0, 0, 0, 0] & 516786673ns & 71.98 \\
{[}1, 1, 0, 1, 0, 1] & 559574707ns & 64.959 \\
{[}0, 0, 0, 1, 0, 0] & 583805650ns & 61.142 \\
{[}0, 0, 0, 1, 0, 1] & 584950883ns & 60.964 \\
{[}1, 0, 0, 1, 0, 1] & 588891950ns & 60.354 \\
{[}1, 1, 0, 1, 0, 0] & 596598292ns & 59.17 \\
{[}1, 0, 0, 1, 0, 0] & 631409293ns & 53.953 \\
{[}1, 0, 0, 1, 1, 0] & 634665195ns & 53.476 \\
{[}0, 0, 0, 1, 1, 0] & 697937382ns & 44.545 \\
{[}1, 1, 0, 1, 1, 0] & 723514884ns & 41.111 \\
{[}0, 0, 0, 0, 0, 0] & 1s 97922977ns & 0.0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 4s 434497371ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 4s 685017200ns & 5.4942 \\
{[}1, 1, 0, 0, 1, 0] & 4s 873680474ns & 9.4365 \\
{[}1, 0, 0, 0, 0, 1] & 5s 20459841ns & 12.395 \\
{[}1, 1, 0, 0, 0, 0] & 5s 36036719ns & 12.703 \\
{[}0, 0, 0, 0, 0, 1] & 5s 36333400ns & 12.709 \\
{[}1, 0, 0, 0, 0, 0] & 5s 43961317ns & 12.86 \\
{[}1, 0, 0, 0, 1, 0] & 5s 74913229ns & 13.469 \\
{[}1, 1, 0, 0, 0, 1] & 5s 98599682ns & 13.933 \\
{[}0, 0, 0, 1, 0, 0] & 8s 665667154ns & 64.597 \\
{[}0, 0, 0, 1, 0, 1] & 8s 716940187ns & 65.125 \\
{[}0, 0, 0, 1, 1, 0] & 8s 818071722ns & 66.154 \\
{[}1, 1, 0, 1, 0, 1] & 9s 65903462ns & 68.611 \\
{[}1, 1, 0, 1, 1, 0] & 9s 71700833ns & 68.668 \\
{[}1, 0, 0, 1, 1, 0] & 9s 95883050ns & 68.903 \\
{[}1, 1, 0, 1, 0, 0] & 9s 112743143ns & 69.066 \\
{[}1, 0, 0, 1, 0, 1] & 9s 115974842ns & 69.097 \\
{[}1, 0, 0, 1, 0, 0] & 9s 221413116ns & 70.108 \\
{[}0, 0, 1, 0, 0, 1] & 14s 369719556ns & 105.67 \\
{[}0, 0, 1, 0, 1, 0] & 14s 419231091ns & 105.92 \\
{[}0, 0, 1, 0, 0, 0] & 14s 459510817ns & 106.12 \\
{[}1, 1, 1, 0, 0, 1] & 14s 519146620ns & 106.41 \\
{[}1, 1, 1, 0, 1, 0] & 14s 593761701ns & 106.78 \\
{[}1, 1, 1, 0, 0, 0] & 14s 677284952ns & 107.19 \\
{[}1, 0, 1, 0, 1, 0] & 14s 867354551ns & 108.1 \\
{[}1, 0, 1, 0, 0, 1] & 14s 931657656ns & 108.41 \\
{[}1, 0, 1, 0, 0, 0] & 15s 58214189ns & 109.0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 18s 714158040ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 19s 383956654ns & 3.5162 \\
{[}0, 0, 0, 0, 0, 1] & 19s 450108956ns & 3.8567 \\
{[}1, 0, 0, 0, 0, 0] & 19s 610149222ns & 4.6758 \\
{[}1, 0, 0, 0, 0, 1] & 19s 638672685ns & 4.8211 \\
{[}1, 0, 0, 0, 1, 0] & 19s 697723256ns & 5.1212 \\
{[}1, 1, 0, 0, 0, 1] & 19s 731275513ns & 5.2912 \\
{[}1, 1, 0, 0, 1, 0] & 19s 862497521ns & 5.9535 \\
{[}1, 1, 0, 0, 0, 0] & 19s 988924145ns & 6.5874 \\
{[}1, 1, 1, 0, 1, 0] & 26s 281667949ns & 33.636 \\
{[}1, 0, 1, 0, 0, 0] & 26s 459816181ns & 34.293 \\
{[}1, 1, 1, 0, 0, 0] & 26s 647459956ns & 34.978 \\
{[}1, 1, 1, 0, 0, 1] & 26s 716815089ns & 35.23 \\
{[}0, 0, 1, 0, 1, 0] & 26s 983284357ns & 36.191 \\
{[}0, 0, 1, 0, 0, 0] & 27s 92784966ns & 36.582 \\
{[}1, 0, 1, 0, 1, 0] & 27s 93777592ns & 36.586 \\
{[}0, 0, 1, 0, 0, 1] & 27s 369332365ns & 37.563 \\
{[}1, 0, 1, 0, 0, 1] & 27s 381995385ns & 37.608 \\
{[}0, 0, 0, 1, 0, 1] & 42s 970915867ns & 78.647 \\
{[}0, 0, 0, 1, 0, 0] & 42s 981672388ns & 78.668 \\
{[}1, 0, 0, 1, 0, 1] & 43s 66179108ns & 78.834 \\
{[}0, 0, 0, 1, 1, 0] & 43s 100639582ns & 78.902 \\
{[}1, 1, 0, 1, 0, 0] & 43s 167234945ns & 79.032 \\
{[}1, 1, 0, 1, 0, 1] & 43s 479050501ns & 79.639 \\
{[}1, 1, 0, 1, 1, 0] & 43s 484370078ns & 79.649 \\
{[}1, 0, 0, 1, 0, 0] & 44s 141222769ns & 80.907 \\
{[}1, 0, 0, 1, 1, 0] & 44s 619558539ns & 81.806 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 1, 0] & 1s 956845793ns & 7.4393 \\
{[}1, 0, 0, 0, 0, 0] & 1s 959510825ns & 7.3034 \\
{[}0, 0, 0, 0, 0, 1] & 2s 1751097ns & 5.1727 \\
{[}0, 0, 0, 0, 1, 0] & 2s 5618887ns & 4.9798 \\
{[}1, 1, 0, 0, 0, 0] & 2s 8453615ns & 4.8387 \\
{[}1, 1, 0, 0, 0, 1] & 2s 9876256ns & 4.7679 \\
{[}0, 0, 0, 0, 0, 0] & 2s 108045635ns & 0.0 \\
{[}1, 0, 1, 0, 1, 0] & 2s 304866298ns & 8.9202 \\
{[}0, 0, 1, 0, 1, 0] & 2s 328782719ns & 9.9502 \\
{[}1, 0, 1, 0, 0, 1] & 2s 344695232ns & 10.629 \\
{[}1, 1, 1, 0, 1, 0] & 2s 350664177ns & 10.883 \\
{[}1, 0, 0, 0, 0, 1] & 2s 354141890ns & 11.03 \\
{[}1, 0, 1, 0, 0, 0] & 2s 381314519ns & 12.174 \\
{[}1, 1, 1, 0, 0, 1] & 2s 382428369ns & 12.221 \\
{[}1, 1, 1, 0, 0, 0] & 2s 384970926ns & 12.327 \\
{[}0, 0, 1, 0, 0, 1] & 2s 390294µs & 12.549 \\
{[}0, 0, 1, 0, 0, 0] & 2s 434370850ns & 14.368 \\
{[}1, 1, 0, 0, 1, 0] & 2s 454421324ns & 15.184 \\
{[}0, 0, 0, 1, 0, 0] & 3s 193908211ns & 40.961 \\
{[}0, 0, 0, 1, 1, 0] & 3s 232022025ns & 42.096 \\
{[}0, 0, 0, 1, 0, 1] & 3s 256887756ns & 42.828 \\
{[}1, 0, 0, 1, 1, 0] & 3s 349352207ns & 45.491 \\
{[}1, 0, 0, 1, 0, 1] & 3s 350476576ns & 45.523 \\
{[}1, 0, 0, 1, 0, 0] & 3s 355425443ns & 45.663 \\
{[}1, 1, 0, 1, 0, 1] & 15s 143566537ns & 151.12 \\
{[}1, 1, 0, 1, 1, 0] & 16s 914923863ns & 155.67 \\
{[}1, 1, 0, 1, 0, 0] & 16s 935585907ns & 155.72 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 1s 909915227ns & 0.0 \\
{[}1, 1, 0, 0, 1, 0] & 1s 917242154ns & 0.3829 \\
{[}1, 0, 0, 0, 1, 0] & 1s 918771898ns & 0.46261 \\
{[}1, 0, 0, 0, 0, 1] & 1s 922099484ns & 0.63591 \\
{[}0, 0, 0, 0, 0, 1] & 1s 933371271ns & 1.2206 \\
{[}0, 0, 0, 0, 1, 0] & 1s 937965793ns & 1.4579 \\
{[}1, 1, 0, 0, 0, 1] & 1s 946218552ns & 1.8829 \\
{[}1, 1, 0, 0, 0, 0] & 2s 193290601ns & 13.812 \\
{[}1, 0, 0, 0, 0, 0] & 2s 204447820ns & 14.317 \\
{[}1, 1, 1, 0, 0, 0] & 3s 691486572ns & 63.612 \\
{[}0, 0, 1, 0, 0, 0] & 3s 724033328ns & 64.4 \\
{[}1, 0, 1, 0, 0, 0] & 3s 762961914ns & 65.33 \\
{[}1, 0, 1, 0, 1, 0] & 4s 6045906ns & 70.864 \\
{[}0, 0, 1, 0, 1, 0] & 4s 23554644ns & 71.245 \\
{[}1, 1, 1, 0, 1, 0] & 4s 124417509ns & 73.397 \\
{[}1, 1, 1, 0, 0, 1] & 4s 184478371ns & 74.644 \\
{[}0, 0, 1, 0, 0, 1] & 4s 188392395ns & 74.725 \\
{[}1, 0, 1, 0, 0, 1] & 4s 201140879ns & 74.986 \\
{[}0, 0, 0, 1, 0, 0] & 6s 760674730ns & 111.89 \\
{[}1, 1, 0, 1, 0, 0] & 6s 772429242ns & 112.01 \\
{[}1, 0, 0, 1, 0, 1] & 7s 131892522ns & 115.51 \\
{[}1, 0, 0, 1, 1, 0] & 7s 158187426ns & 115.75 \\
{[}1, 1, 0, 1, 1, 0] & 7s 173903007ns & 115.9 \\
{[}1, 0, 0, 1, 0, 0] & 7s 372111781ns & 117.69 \\
{[}1, 1, 0, 1, 0, 1] & 7s 375867317ns & 117.73 \\
{[}0, 0, 0, 1, 1, 0] & 7s 654846437ns & 120.13 \\
{[}0, 0, 0, 1, 0, 1] & 7s 741399756ns & 120.84 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 1, 0, 1] & 4s 652852067ns & 25.076 \\
{[}0, 0, 0, 1, 0, 0] & 4s 686362885ns & 24.369 \\
{[}1, 0, 0, 1, 0, 0] & 4s 730226558ns & 23.451 \\
{[}1, 0, 0, 1, 0, 1] & 4s 734445014ns & 23.363 \\
{[}0, 0, 0, 1, 1, 0] & 4s 735657864ns & 23.337 \\
{[}1, 0, 0, 1, 1, 0] & 4s 746097096ns & 23.12 \\
{[}1, 1, 0, 1, 0, 1] & 4s 808975939ns & 21.821 \\
{[}1, 1, 0, 1, 1, 0] & 5s 320003945ns & 11.795 \\
{[}1, 1, 0, 1, 0, 0] & 5s 388498349ns & 10.52 \\
{[}0, 0, 0, 0, 0, 0] & 5s 986831690ns & 0.0 \\
{[}1, 0, 0, 0, 0, 1] & 6s 391740012ns & 6.5421 \\
{[}0, 0, 0, 0, 0, 1] & 6s 472589724ns & 7.7974 \\
{[}1, 0, 0, 0, 0, 0] & 6s 480713414ns & 7.9227 \\
{[}1, 1, 0, 0, 0, 0] & 6s 505926533ns & 8.3103 \\
{[}1, 0, 0, 0, 1, 0] & 6s 544223467ns & 8.8962 \\
{[}1, 1, 0, 0, 0, 1] & 6s 621050447ns & 10.061 \\
{[}1, 1, 0, 0, 1, 0] & 6s 704873933ns & 11.315 \\
{[}0, 0, 0, 0, 1, 0] & 6s 730225241ns & 11.691 \\
{[}0, 0, 1, 0, 0, 0] & 20s 903195817ns & 110.94 \\
{[}0, 0, 1, 0, 0, 1] & 21s 366083780ns & 112.45 \\
{[}1, 0, 1, 0, 0, 0] & 21s 466326425ns & 112.77 \\
{[}1, 0, 1, 0, 1, 0] & 21s 566285920ns & 113.09 \\
{[}1, 1, 1, 0, 0, 1] & 21s 605736951ns & 113.21 \\
{[}1, 1, 1, 0, 0, 0] & 21s 673001347ns & 113.42 \\
{[}1, 0, 1, 0, 0, 1] & 21s 721173675ns & 113.57 \\
{[}1, 1, 1, 0, 1, 0] & 21s 821766098ns & 113.89 \\
{[}0, 0, 1, 0, 1, 0] & 24s 439192985ns & 121.29 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 2s 100303419ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 2s 597632345ns & 21.172 \\
{[}1, 0, 0, 0, 0, 1] & 2s 599709530ns & 21.251 \\
{[}0, 0, 0, 0, 0, 1] & 2s 604647976ns & 21.439 \\
{[}1, 0, 0, 0, 0, 0] & 2s 610326306ns & 21.654 \\
{[}1, 0, 0, 0, 1, 0] & 2s 612963243ns & 21.754 \\
{[}1, 1, 0, 0, 0, 0] & 3s 174700480ns & 40.735 \\
{[}1, 1, 0, 0, 1, 0] & 3s 199109426ns & 41.469 \\
{[}1, 1, 0, 0, 0, 1] & 3s 225555717ns & 42.256 \\
{[}1, 0, 1, 0, 0, 0] & 3s 750048517ns & 56.398 \\
{[}1, 0, 1, 0, 1, 0] & 3s 846627551ns & 58.73 \\
{[}0, 0, 1, 0, 0, 0] & 3s 869616088ns & 59.274 \\
{[}0, 0, 1, 0, 1, 0] & 3s 887819332ns & 59.702 \\
{[}1, 0, 1, 0, 0, 1] & 3s 913919119ns & 60.311 \\
{[}0, 0, 1, 0, 0, 1] & 3s 940683986ns & 60.93 \\
{[}1, 1, 1, 0, 0, 1] & 4s 446815586ns & 71.681 \\
{[}1, 1, 1, 0, 1, 0] & 4s 523887069ns & 73.174 \\
{[}1, 1, 1, 0, 0, 0] & 4s 524647484ns & 73.188 \\
{[}1, 1, 0, 1, 1, 0] & 7s 446025729ns & 112.0 \\
{[}1, 1, 0, 1, 0, 1] & 7s 475444718ns & 112.27 \\
{[}1, 1, 0, 1, 0, 0] & 7s 488405796ns & 112.38 \\
{[}1, 0, 0, 1, 1, 0] & 7s 789392015ns & 115.05 \\
{[}0, 0, 0, 1, 1, 0] & 7s 818579495ns & 115.3 \\
{[}1, 0, 0, 1, 0, 0] & 7s 818811909ns & 115.3 \\
{[}0, 0, 0, 1, 0, 1] & 7s 823060388ns & 115.34 \\
{[}1, 0, 0, 1, 0, 1] & 7s 823100815ns & 115.34 \\
{[}0, 0, 0, 1, 0, 0] & 7s 949154292ns & 116.4 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 0, 0] & 428322868ns & 19.189 \\
{[}1, 0, 0, 0, 1, 0] & 430918796ns & 18.59 \\
{[}1, 0, 0, 0, 0, 1] & 435358138ns & 17.574 \\
{[}1, 1, 0, 0, 1, 0] & 466127263ns & 10.78 \\
{[}1, 1, 0, 0, 0, 0] & 467087937ns & 10.575 \\
{[}0, 0, 0, 0, 0, 1] & 487747766ns & 6.2543 \\
{[}1, 1, 0, 0, 0, 1] & 513390828ns & 1.1325 \\
{[}0, 0, 0, 0, 0, 0] & 519237322ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 593567406ns & 13.359 \\
{[}1, 0, 1, 0, 0, 1] & 710951047ns & 31.168 \\
{[}1, 0, 1, 0, 0, 0] & 724877297ns & 33.058 \\
{[}1, 1, 1, 0, 1, 0] & 727375346ns & 33.393 \\
{[}1, 0, 1, 0, 1, 0] & 735778002ns & 34.508 \\
{[}0, 0, 1, 0, 1, 0] & 739279779ns & 34.968 \\
{[}1, 1, 1, 0, 0, 0] & 742851035ns & 35.436 \\
{[}0, 0, 1, 0, 0, 0] & 757120129ns & 37.275 \\
{[}0, 0, 1, 0, 0, 1] & 768641766ns & 38.731 \\
{[}1, 1, 1, 0, 0, 1] & 771717011ns & 39.115 \\
{[}1, 0, 0, 1, 0, 1] & 927614729ns & 56.45 \\
{[}1, 0, 0, 1, 1, 0] & 929332275ns & 56.621 \\
{[}0, 0, 0, 1, 1, 0] & 932793907ns & 56.962 \\
{[}0, 0, 0, 1, 0, 1] & 936024777ns & 57.28 \\
{[}1, 1, 0, 1, 1, 0] & 936124283ns & 57.29 \\
{[}1, 1, 0, 1, 0, 1] & 990088905ns & 62.392 \\
{[}0, 0, 0, 1, 0, 0] & 1s 65932595ns & 68.976 \\
{[}1, 1, 0, 1, 0, 0] & 1s 92030269ns & 71.099 \\
{[}1, 0, 0, 1, 0, 0] & 1s 112508550ns & 72.716 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 1, 0, 0, 0] & 908626149ns & 46.899 \\
{[}1, 1, 1, 0, 0, 0] & 923210553ns & 45.391 \\
{[}1, 0, 1, 0, 0, 0] & 928924048ns & 44.806 \\
{[}1, 1, 1, 0, 1, 0] & 965021062ns & 41.169 \\
{[}1, 1, 1, 0, 0, 1] & 988720085ns & 38.84 \\
{[}1, 0, 1, 0, 1, 0] & 988806608ns & 38.832 \\
{[}0, 0, 1, 0, 1, 0] & 997552595ns & 37.984 \\
{[}0, 0, 1, 0, 0, 1] & 1s 39780290ns & 33.972 \\
{[}1, 0, 1, 0, 0, 1] & 1s 45182913ns & 33.469 \\
{[}1, 0, 0, 1, 0, 0] & 1s 73896972ns & 30.829 \\
{[}1, 0, 0, 1, 0, 1] & 1s 79047954ns & 30.361 \\
{[}1, 0, 0, 1, 1, 0] & 1s 90168290ns & 29.359 \\
{[}1, 1, 0, 1, 0, 0] & 1s 99012093ns & 28.568 \\
{[}1, 1, 0, 1, 1, 0] & 1s 127575332ns & 26.05 \\
{[}0, 0, 0, 1, 0, 0] & 1s 131861880ns & 25.677 \\
{[}1, 1, 0, 1, 0, 1] & 1s 144052616ns & 24.622 \\
{[}0, 0, 0, 1, 1, 0] & 1s 157094302ns & 23.505 \\
{[}0, 0, 0, 1, 0, 1] & 1s 161664819ns & 23.117 \\
{[}0, 0, 0, 0, 0, 0] & 1s 465295199ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 1s 494943796ns & 2.0031 \\
{[}1, 0, 0, 0, 1, 0] & 1s 508455494ns & 2.9027 \\
{[}1, 1, 0, 0, 1, 0] & 1s 519839594ns & 3.6544 \\
{[}1, 0, 0, 0, 0, 1] & 1s 521528983ns & 3.7654 \\
{[}0, 0, 0, 0, 0, 1] & 1s 539629127ns & 4.9475 \\
{[}1, 1, 0, 0, 0, 1] & 1s 546196341ns & 5.3728 \\
{[}1, 1, 0, 0, 0, 0] & 1s 651190542ns & 11.93 \\
{[}1, 0, 0, 0, 0, 0] & 1s 671870876ns & 13.17 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 317049296ns & 0.0 \\
{[}1, 0, 1, 0, 0, 0] & 368389749ns & 14.98 \\
{[}0, 0, 1, 0, 0, 0] & 384004540ns & 19.101 \\
{[}1, 0, 1, 0, 0, 1] & 385018348ns & 19.363 \\
{[}1, 1, 1, 0, 0, 0] & 401841547ns & 23.59 \\
{[}0, 0, 1, 0, 0, 1] & 403824208ns & 24.075 \\
{[}1, 1, 1, 0, 1, 0] & 421556439ns & 28.299 \\
{[}0, 0, 0, 0, 0, 1] & 427955643ns & 29.773 \\
{[}1, 1, 0, 0, 1, 0] & 433736134ns & 31.084 \\
{[}1, 1, 0, 0, 0, 1] & 436260797ns & 31.65 \\
{[}1, 0, 0, 0, 1, 0] & 439093292ns & 32.281 \\
{[}1, 0, 0, 0, 0, 1] & 449544147ns & 34.567 \\
{[}0, 0, 0, 0, 1, 0] & 450156440ns & 34.699 \\
{[}0, 0, 1, 0, 1, 0] & 493633137ns & 43.564 \\
{[}1, 1, 1, 0, 0, 1] & 501844547ns & 45.133 \\
{[}1, 0, 1, 0, 1, 0] & 513059535ns & 47.225 \\
{[}1, 1, 0, 0, 0, 0] & 513105020ns & 47.234 \\
{[}1, 0, 0, 0, 0, 0] & 516786673ns & 47.908 \\
{[}1, 1, 0, 1, 0, 1] & 559574707ns & 55.332 \\
{[}0, 0, 0, 1, 0, 0] & 583805650ns & 59.223 \\
{[}0, 0, 0, 1, 0, 1] & 584950883ns & 59.402 \\
{[}1, 0, 0, 1, 0, 1] & 588891950ns & 60.013 \\
{[}1, 1, 0, 1, 0, 0] & 596598292ns & 61.194 \\
{[}1, 0, 0, 1, 0, 0] & 631409293ns & 66.289 \\
{[}1, 0, 0, 1, 1, 0] & 634665195ns & 66.746 \\
{[}0, 0, 0, 1, 1, 0] & 697937382ns & 75.053 \\
{[}1, 1, 0, 1, 1, 0] & 723514884ns & 78.124 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 13s 231707860ns \\
rust & 696284628ns \\
gcc & 9s 592546578ns \\
clang & 8s 506177192ns \\
checked-c & 7s 363063525ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 12s 730773182ns \\
rust & 8s 294200923ns \\
gcc & 32s 113712335ns \\
clang & 25s 93407091ns \\
checked-c & 21s 475742842ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 25s 378070706ns \\
rust & 1s 622239543ns \\
gcc & 4s 221502945ns \\
clang & 1s 892301796ns \\
checked-c & 2s 145090742ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 3s 258889358ns \\
rust & 4s 610044121ns \\
gcc & 4s 170514860ns \\
clang & 3s 556927297ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 5s 677370907ns \\
rust & 1s 370978892ns \\
gcc & 17s 7296929ns \\
clang & 4s 699170884ns \\
checked-c & 14s 153630340ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 2s 570698558ns \\
rust & 2s 509650319ns \\
gcc & 4s 637346804ns \\
clang & 4s 915890172ns \\
checked-c & 3s 340507594ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 875481155ns \\
rust & 586505087ns \\
gcc & 798015473ns \\
clang & 653201527ns \\
checked-c & 427023268ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 14s 45691872ns \\
rust & 714831943ns \\
gcc & 1s 173606681ns \\
clang & 1s 341165723ns \\
checked-c & 2s 561424756ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 2s 176211360ns \\
rust & 261364084ns \\
gcc & 416878293ns \\
clang & 571815623ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 1, 1, 0, 1, 0] & 2s 32861102ns & 70.744 \\
{[}0, 0, 1, 0, 0, 0] & 2s 49840569ns & 70.015 \\
{[}1, 0, 1, 0, 0, 1] & 2s 79303898ns & 68.76 \\
{[}1, 1, 1, 0, 0, 0] & 2s 130858809ns & 66.591 \\
{[}1, 0, 0, 1, 0, 0] & 2s 268153184ns & 60.982 \\
{[}1, 0, 0, 1, 0, 1] & 2s 333344353ns & 58.401 \\
{[}1, 1, 1, 0, 0, 1] & 2s 340136279ns & 58.135 \\
{[}1, 0, 0, 1, 1, 0] & 2s 370944604ns & 56.936 \\
{[}1, 1, 0, 1, 0, 1] & 2s 389668825ns & 56.212 \\
{[}1, 1, 0, 1, 0, 0] & 2s 437078371ns & 54.398 \\
{[}1, 1, 0, 1, 1, 0] & 2s 458268465ns & 53.595 \\
{[}0, 0, 1, 0, 1, 0] & 2s 492526755ns & 52.308 \\
{[}0, 0, 0, 1, 1, 0] & 2s 512938441ns & 51.547 \\
{[}0, 0, 0, 1, 0, 1] & 2s 535197836ns & 50.723 \\
{[}0, 0, 0, 1, 0, 0] & 2s 696562207ns & 44.906 \\
{[}1, 0, 1, 0, 0, 0] & 3s 107707060ns & 31.236 \\
{[}1, 0, 1, 0, 1, 0] & 3s 143455294ns & 30.119 \\
{[}0, 0, 1, 0, 0, 1] & 3s 393016507ns & 22.613 \\
{[}0, 0, 0, 0, 1, 0] & 3s 891049580ns & 9.0079 \\
{[}1, 0, 0, 0, 1, 0] & 4s 213404207ns & 1.0547 \\
{[}0, 0, 0, 0, 0, 1] & 4s 224625004ns & 0.78878 \\
{[}0, 0, 0, 0, 0, 0] & 4s 258080924ns & 0.0 \\
{[}1, 1, 0, 0, 0, 1] & 4s 286361933ns & 0.66197 \\
{[}1, 0, 0, 0, 0, 0] & 4s 289112387ns & 0.72613 \\
{[}1, 1, 0, 0, 1, 0] & 4s 313419616ns & 1.2912 \\
{[}1, 0, 0, 0, 0, 1] & 4s 381562379ns & 2.8585 \\
{[}1, 1, 0, 0, 0, 0] & 4s 443435317ns & 4.2603 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 7s 716126922ns & 0.0 \\
{[}0, 0, 0, 0, 0, 1] & 23s 293798556ns & 100.47 \\
{[}0, 0, 0, 0, 1, 0] & 23s 353293507ns & 100.66 \\
{[}1, 0, 0, 0, 1, 0] & 23s 454567830ns & 100.98 \\
{[}1, 0, 0, 0, 0, 0] & 23s 455147355ns & 100.98 \\
{[}1, 0, 0, 0, 0, 1] & 23s 498811897ns & 101.12 \\
{[}1, 1, 0, 0, 0, 1] & 23s 586171255ns & 101.4 \\
{[}1, 1, 0, 0, 0, 0] & 23s 596873781ns & 101.43 \\
{[}1, 1, 0, 0, 1, 0] & 23s 600597766ns & 101.44 \\
{[}1, 0, 1, 0, 0, 1] & 27s 543939175ns & 112.47 \\
{[}0, 0, 1, 0, 0, 0] & 27s 683255040ns & 112.81 \\
{[}0, 0, 1, 0, 0, 1] & 27s 927590301ns & 113.41 \\
{[}1, 0, 1, 0, 0, 0] & 27s 928904639ns & 113.41 \\
{[}0, 0, 1, 0, 1, 0] & 28s 11496459ns & 113.61 \\
{[}1, 0, 1, 0, 1, 0] & 28s 217245161ns & 114.11 \\
{[}1, 1, 1, 0, 1, 0] & 29s 121002594ns & 116.21 \\
{[}1, 1, 1, 0, 0, 0] & 29s 494527037ns & 117.05 \\
{[}1, 1, 1, 0, 0, 1] & 30s 150331007ns & 118.49 \\
{[}0, 0, 0, 1, 0, 0] & 38s 407972725ns & 133.08 \\
{[}0, 0, 0, 1, 0, 1] & 38s 453165545ns & 133.15 \\
{[}0, 0, 0, 1, 1, 0] & 38s 526122665ns & 133.25 \\
{[}1, 0, 0, 1, 0, 1] & 39s 483923375ns & 134.61 \\
{[}1, 0, 0, 1, 0, 0] & 39s 712817557ns & 134.92 \\
{[}1, 0, 0, 1, 1, 0] & 39s 719572170ns & 134.93 \\
{[}1, 1, 0, 1, 0, 0] & 40s 291480631ns & 135.71 \\
{[}1, 1, 0, 1, 1, 0] & 40s 493011462ns & 135.98 \\
{[}1, 1, 0, 1, 0, 1] & 40s 576456760ns & 136.09 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 1, 0, 0, 0, 1] & 998396639ns & 39.334 \\
{[}1, 1, 0, 0, 1, 0] & 1s 2969940ns & 38.894 \\
{[}1, 0, 0, 0, 1, 0] & 1s 18738831ns & 37.391 \\
{[}1, 0, 0, 0, 0, 0] & 1s 19313116ns & 37.337 \\
{[}0, 0, 0, 0, 1, 0] & 1s 24363481ns & 36.859 \\
{[}0, 0, 0, 0, 0, 1] & 1s 29410536ns & 36.384 \\
{[}1, 1, 0, 0, 0, 0] & 1s 32781673ns & 36.068 \\
{[}1, 0, 0, 0, 0, 1] & 1s 59855670ns & 33.559 \\
{[}0, 0, 0, 0, 0, 0] & 1s 487245716ns & 0.0 \\
{[}1, 0, 1, 0, 0, 1] & 1s 599325078ns & 7.2624 \\
{[}1, 1, 1, 0, 0, 1] & 1s 600811455ns & 7.3552 \\
{[}1, 0, 1, 0, 1, 0] & 1s 667635260ns & 11.436 \\
{[}1, 1, 1, 0, 0, 0] & 1s 710305901ns & 13.952 \\
{[}1, 1, 1, 0, 1, 0] & 1s 746504903ns & 16.035 \\
{[}1, 0, 1, 0, 0, 0] & 1s 822675943ns & 20.268 \\
{[}0, 0, 1, 0, 0, 1] & 1s 888435437ns & 23.769 \\
{[}0, 0, 1, 0, 1, 0] & 2s 57137469ns & 32.157 \\
{[}0, 0, 1, 0, 0, 0] & 2s 263212505ns & 41.38 \\
{[}1, 0, 0, 1, 0, 1] & 3s 440671842ns & 79.28 \\
{[}0, 0, 0, 1, 0, 0] & 3s 466964829ns & 79.921 \\
{[}1, 0, 0, 1, 1, 0] & 3s 483451708ns & 80.319 \\
{[}1, 0, 0, 1, 0, 0] & 3s 488201486ns & 80.433 \\
{[}0, 0, 0, 1, 0, 1] & 3s 839671787ns & 88.322 \\
{[}0, 0, 0, 1, 1, 0] & 3s 883711551ns & 89.238 \\
{[}1, 1, 0, 1, 1, 0] & 4s 301688552ns & 97.235 \\
{[}1, 1, 0, 1, 0, 1] & 4s 443246207ns & 99.688 \\
{[}1, 1, 0, 1, 0, 0] & 4s 581203933ns & 101.97 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 1, 0] & 1s 829948135ns & 50.068 \\
{[}1, 1, 0, 0, 1, 0] & 1s 838519189ns & 49.629 \\
{[}1, 0, 0, 0, 0, 1] & 1s 858599369ns & 48.609 \\
{[}0, 0, 0, 0, 1, 0] & 1s 862534748ns & 48.41 \\
{[}0, 0, 0, 0, 0, 1] & 1s 890772899ns & 46.99 \\
{[}1, 1, 0, 0, 0, 1] & 1s 898015128ns & 46.629 \\
{[}1, 1, 0, 0, 0, 0] & 2s 77741974ns & 37.988 \\
{[}1, 0, 0, 0, 0, 0] & 2s 80159397ns & 37.876 \\
{[}0, 0, 0, 0, 0, 0] & 3s 52112662ns & 0.0 \\
{[}1, 1, 1, 0, 0, 0] & 3s 537135748ns & 14.722 \\
{[}0, 0, 1, 0, 0, 0] & 3s 714023788ns & 19.565 \\
{[}1, 0, 1, 0, 0, 0] & 3s 878621573ns & 23.851 \\
{[}0, 0, 1, 0, 1, 0] & 3s 988719588ns & 26.605 \\
{[}1, 0, 1, 0, 1, 0] & 4s 51464255ns & 28.137 \\
{[}0, 0, 1, 0, 0, 1] & 4s 101552056ns & 29.34 \\
{[}1, 1, 1, 0, 1, 0] & 4s 116309892ns & 29.691 \\
{[}1, 1, 1, 0, 0, 1] & 4s 161069662ns & 30.748 \\
{[}1, 0, 1, 0, 0, 1] & 4s 250337017ns & 32.817 \\
{[}1, 0, 0, 1, 1, 0] & 6s 395152534ns & 70.773 \\
{[}0, 0, 0, 1, 0, 0] & 6s 420811965ns & 71.123 \\
{[}1, 0, 0, 1, 0, 1] & 6s 565219855ns & 73.058 \\
{[}1, 1, 0, 1, 0, 0] & 6s 583466351ns & 73.298 \\
{[}1, 1, 0, 1, 0, 1] & 6s 597831592ns & 73.487 \\
{[}1, 1, 0, 1, 1, 0] & 6s 646750275ns & 74.125 \\
{[}0, 0, 0, 1, 0, 1] & 7s 147984203ns & 80.31 \\
{[}1, 0, 0, 1, 0, 0] & 7s 234202114ns & 81.314 \\
{[}0, 0, 0, 1, 1, 0] & 7s 289109294ns & 81.944 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 1, 0] & 1s 372407075ns & 80.66 \\
{[}1, 0, 0, 0, 0, 1] & 1s 393161897ns & 79.399 \\
{[}1, 0, 0, 0, 1, 0] & 1s 407514057ns & 78.534 \\
{[}0, 0, 0, 0, 0, 1] & 1s 443017492ns & 76.417 \\
{[}1, 1, 0, 0, 1, 0] & 1s 452841981ns & 75.836 \\
{[}1, 1, 0, 0, 0, 1] & 1s 481397848ns & 74.164 \\
{[}1, 0, 0, 0, 0, 0] & 1s 508760576ns & 72.58 \\
{[}1, 1, 0, 0, 0, 0] & 1s 515155776ns & 72.212 \\
{[}1, 1, 0, 1, 0, 0] & 2s 9994371ns & 46.494 \\
{[}0, 0, 0, 1, 0, 1] & 2s 286067276ns & 34.152 \\
{[}0, 0, 0, 1, 1, 0] & 2s 299822659ns & 33.569 \\
{[}0, 0, 0, 1, 0, 0] & 2s 345449350ns & 31.657 \\
{[}1, 0, 0, 1, 0, 0] & 2s 360442193ns & 31.035 \\
{[}1, 0, 0, 1, 1, 0] & 2s 379142550ns & 30.265 \\
{[}1, 1, 0, 1, 1, 0] & 2s 404482069ns & 29.229 \\
{[}1, 1, 0, 1, 0, 1] & 2s 413834285ns & 28.849 \\
{[}1, 0, 0, 1, 0, 1] & 2s 430611386ns & 28.17 \\
{[}0, 0, 0, 0, 0, 0] & 3s 227565390ns & 0.0 \\
{[}0, 0, 1, 0, 0, 0] & 7s 850678912ns & 83.463 \\
{[}0, 0, 1, 0, 0, 1] & 7s 867542604ns & 83.64 \\
{[}1, 0, 1, 0, 0, 0] & 7s 877854707ns & 83.748 \\
{[}0, 0, 1, 0, 1, 0] & 7s 902111548ns & 84.001 \\
{[}1, 0, 1, 0, 1, 0] & 8s 21473295ns & 85.232 \\
{[}1, 1, 1, 0, 1, 0] & 8s 504150490ns & 89.954 \\
{[}1, 0, 1, 0, 0, 1] & 8s 512217793ns & 90.03 \\
{[}1, 1, 1, 0, 0, 1] & 8s 531445517ns & 90.21 \\
{[}1, 1, 1, 0, 0, 0] & 8s 556567954ns & 90.444 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 2s 181703329ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 2s 328540828ns & 6.5113 \\
{[}0, 0, 0, 0, 0, 1] & 2s 330787495ns & 6.6076 \\
{[}1, 0, 0, 0, 0, 1] & 2s 347674287ns & 7.3286 \\
{[}1, 0, 0, 0, 1, 0] & 2s 349521825ns & 7.4072 \\
{[}1, 0, 0, 0, 0, 0] & 2s 356721997ns & 7.7127 \\
{[}1, 1, 0, 0, 0, 0] & 3s 332593609ns & 41.742 \\
{[}1, 1, 0, 0, 1, 0] & 3s 354073712ns & 42.356 \\
{[}1, 1, 0, 0, 0, 1] & 3s 389477337ns & 43.358 \\
{[}1, 0, 1, 0, 0, 1] & 3s 412999738ns & 44.016 \\
{[}1, 0, 1, 0, 1, 0] & 3s 578430510ns & 48.496 \\
{[}1, 0, 1, 0, 0, 0] & 3s 863110869ns & 55.631 \\
{[}1, 1, 1, 0, 0, 1] & 3s 997347153ns & 58.768 \\
{[}1, 1, 1, 0, 1, 0] & 4s 32422369ns & 59.565 \\
{[}0, 0, 1, 0, 0, 1] & 4s 148217041ns & 62.134 \\
{[}1, 1, 1, 0, 0, 0] & 4s 189969306ns & 63.037 \\
{[}0, 0, 1, 0, 0, 0] & 4s 206688380ns & 63.396 \\
{[}0, 0, 1, 0, 1, 0] & 4s 254183789ns & 64.404 \\
{[}1, 1, 0, 1, 1, 0] & 7s 222710208ns & 107.21 \\
{[}1, 1, 0, 1, 0, 1] & 7s 230657368ns & 107.28 \\
{[}0, 0, 0, 1, 1, 0] & 7s 236632517ns & 107.34 \\
{[}1, 1, 0, 1, 0, 0] & 7s 238125354ns & 107.36 \\
{[}0, 0, 0, 1, 0, 1] & 7s 248889319ns & 107.46 \\
{[}1, 0, 0, 1, 0, 1] & 7s 268065019ns & 107.65 \\
{[}1, 0, 0, 1, 1, 0] & 7s 269158871ns & 107.66 \\
{[}0, 0, 0, 1, 0, 0] & 7s 276286200ns & 107.73 \\
{[}1, 0, 0, 1, 0, 0] & 7s 297401433ns & 107.94 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 0, 0] & 381553778ns & 42.02 \\
{[}1, 0, 0, 0, 1, 0] & 383419608ns & 41.553 \\
{[}1, 0, 0, 0, 0, 1] & 388122005ns & 40.385 \\
{[}1, 1, 0, 0, 1, 0] & 397716155ns & 38.037 \\
{[}1, 1, 0, 0, 0, 0] & 460939768ns & 23.642 \\
{[}0, 0, 0, 0, 0, 1] & 526278898ns & 10.487 \\
{[}1, 1, 0, 0, 0, 1] & 561323987ns & 4.0498 \\
{[}0, 0, 0, 0, 0, 0] & 584525213ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 634471212ns & 8.1946 \\
{[}1, 0, 1, 0, 0, 1] & 699532269ns & 17.913 \\
{[}1, 0, 1, 0, 0, 0] & 713454343ns & 19.866 \\
{[}1, 1, 1, 0, 0, 0] & 740282575ns & 23.514 \\
{[}1, 1, 1, 0, 1, 0] & 740663350ns & 23.565 \\
{[}1, 1, 1, 0, 0, 1] & 747753456ns & 24.504 \\
{[}1, 0, 1, 0, 1, 0] & 773971333ns & 27.891 \\
{[}0, 0, 1, 0, 0, 0] & 779993970ns & 28.65 \\
{[}0, 0, 1, 0, 1, 0] & 785086581ns & 29.287 \\
{[}0, 0, 1, 0, 0, 1] & 789269493ns & 29.807 \\
{[}1, 0, 0, 1, 1, 0] & 902110904ns & 42.725 \\
{[}1, 1, 0, 1, 1, 0] & 904474342ns & 42.975 \\
{[}0, 0, 0, 1, 1, 0] & 909519325ns & 43.505 \\
{[}1, 1, 0, 1, 0, 1] & 917025782ns & 44.288 \\
{[}0, 0, 0, 1, 0, 1] & 919682564ns & 44.563 \\
{[}1, 0, 0, 1, 0, 1] & 920576343ns & 44.655 \\
{[}1, 0, 0, 1, 0, 0] & 1s 183110673ns & 67.727 \\
{[}0, 0, 0, 1, 0, 0] & 1s 184638125ns & 67.841 \\
{[}1, 1, 0, 1, 0, 0] & 1s 255696635ns & 72.945 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 1, 0, 0, 0] & 858411278ns & 10.208 \\
{[}1, 1, 1, 0, 1, 0] & 905870468ns & 4.835 \\
{[}1, 1, 1, 0, 0, 0] & 912055543ns & 4.1549 \\
{[}1, 0, 1, 0, 0, 0] & 925373857ns & 2.7057 \\
{[}0, 0, 1, 0, 1, 0] & 944552726ns & 0.65446 \\
{[}1, 1, 1, 0, 0, 1] & 945778246ns & 0.52475 \\
{[}0, 0, 1, 0, 0, 1] & 947677190ns & 0.32416 \\
{[}0, 0, 0, 0, 0, 0] & 950754267ns & 0.0 \\
{[}1, 0, 0, 1, 0, 0] & 969658660ns & 1.9687 \\
{[}1, 0, 0, 1, 0, 1] & 977405338ns & 2.7644 \\
{[}1, 0, 1, 0, 1, 0] & 1s 25465685ns & 7.561 \\
{[}1, 0, 0, 1, 1, 0] & 1s 54316078ns & 10.33 \\
{[}1, 0, 1, 0, 0, 1] & 1s 56256779ns & 10.513 \\
{[}0, 0, 0, 1, 0, 0] & 1s 121015496ns & 16.436 \\
{[}0, 0, 0, 1, 0, 1] & 1s 164709239ns & 20.228 \\
{[}0, 0, 0, 1, 1, 0] & 1s 170492119ns & 20.718 \\
{[}1, 1, 0, 1, 0, 0] & 1s 200109273ns & 23.187 \\
{[}1, 0, 0, 0, 1, 0] & 1s 207429959ns & 23.786 \\
{[}1, 1, 0, 1, 1, 0] & 1s 210736573ns & 24.056 \\
{[}1, 1, 0, 1, 0, 1] & 1s 266543323ns & 28.484 \\
{[}1, 0, 0, 0, 0, 1] & 1s 324648411ns & 32.864 \\
{[}1, 1, 0, 0, 1, 0] & 1s 356042980ns & 35.139 \\
{[}0, 0, 0, 0, 1, 0] & 1s 374394155ns & 36.44 \\
{[}0, 0, 0, 0, 0, 1] & 1s 393703246ns & 37.787 \\
{[}1, 1, 0, 0, 0, 1] & 1s 418592773ns & 39.491 \\
{[}1, 1, 0, 0, 0, 0] & 1s 524932749ns & 46.385 \\
{[}1, 0, 0, 0, 0, 0] & 1s 581160950ns & 49.797 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\ 
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 308246580ns & 0.0 \\
{[}1, 0, 1, 0, 0, 0] & 311494232ns & 1.0482 \\
{[}0, 0, 1, 0, 0, 0] & 317158343ns & 2.85 \\
{[}1, 0, 1, 0, 0, 1] & 328716001ns & 6.4274 \\
{[}1, 1, 1, 0, 0, 0] & 337458389ns & 9.0481 \\
{[}1, 0, 1, 0, 1, 0] & 342899642ns & 10.644 \\
{[}1, 1, 1, 0, 0, 1] & 343479043ns & 10.812 \\
{[}0, 0, 1, 0, 0, 1] & 346147126ns & 11.584 \\
{[}1, 0, 0, 0, 0, 1] & 350465804ns & 12.819 \\
{[}0, 0, 0, 0, 1, 0] & 352857345ns & 13.496 \\
{[}1, 0, 0, 0, 1, 0] & 353096263ns & 13.563 \\
{[}1, 0, 0, 0, 0, 0] & 355705622ns & 14.296 \\
{[}0, 0, 0, 0, 0, 1] & 359260899ns & 15.285 \\
{[}1, 1, 1, 0, 1, 0] & 364807555ns & 16.807 \\
{[}0, 0, 1, 0, 1, 0] & 374396822ns & 19.381 \\
{[}1, 1, 0, 0, 0, 1] & 384178648ns & 21.932 \\
{[}1, 1, 0, 0, 1, 0] & 387803137ns & 22.86 \\
{[}1, 1, 0, 0, 0, 0] & 405966248ns & 27.364 \\
{[}1, 1, 0, 1, 0, 1] & 585031608ns & 61.971 \\
{[}0, 0, 0, 1, 0, 1] & 633501678ns & 69.075 \\
{[}0, 0, 0, 1, 0, 0] & 650040817ns & 71.334 \\
{[}1, 0, 0, 1, 0, 1] & 650556592ns & 71.404 \\
{[}1, 1, 0, 1, 0, 0] & 655668970ns & 72.086 \\
{[}1, 1, 0, 1, 1, 0] & 680693910ns & 75.323 \\
{[}1, 0, 0, 1, 0, 0] & 680977303ns & 75.358 \\
{[}1, 0, 0, 1, 1, 0] & 685844156ns & 75.969 \\
{[}0, 0, 0, 1, 1, 0] & 694538396ns & 77.044 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 1, 1, 0, 1, 0] & 2s 32861102ns & 21.721 \\
{[}0, 0, 1, 0, 0, 0] & 2s 49840569ns & 20.899 \\
{[}1, 0, 1, 0, 0, 1] & 2s 79303898ns & 19.486 \\
{[}1, 1, 1, 0, 0, 0] & 2s 130858809ns & 17.057 \\
{[}1, 0, 0, 1, 0, 0] & 2s 268153184ns & 10.844 \\
{[}1, 0, 0, 1, 0, 1] & 2s 333344353ns & 8.0167 \\
{[}1, 1, 1, 0, 0, 1] & 2s 340136279ns & 7.7265 \\
{[}1, 0, 0, 1, 1, 0] & 2s 370944604ns & 6.4202 \\
{[}1, 1, 0, 1, 0, 1] & 2s 389668825ns & 5.6343 \\
{[}1, 1, 0, 1, 0, 0] & 2s 437078371ns & 3.6709 \\
{[}1, 1, 0, 1, 1, 0] & 2s 458268465ns & 2.8054 \\
{[}0, 0, 1, 0, 1, 0] & 2s 492526755ns & 1.4216 \\
{[}0, 0, 0, 1, 1, 0] & 2s 512938441ns & 0.60601 \\
{[}0, 0, 0, 0, 0, 0] & 2s 528213589ns & 0.0 \\
{[}0, 0, 0, 1, 0, 1] & 2s 535197836ns & 0.27586 \\
{[}0, 0, 0, 1, 0, 0] & 2s 696562207ns & 6.4443 \\
{[}1, 0, 1, 0, 0, 0] & 3s 107707060ns & 20.564 \\
{[}1, 0, 1, 0, 1, 0] & 3s 143455294ns & 21.695 \\
{[}0, 0, 1, 0, 0, 1] & 3s 393016507ns & 29.21 \\
{[}0, 0, 0, 0, 1, 0] & 3s 891049580ns & 42.461 \\
{[}1, 0, 0, 0, 1, 0] & 4s 213404207ns & 49.994 \\
{[}0, 0, 0, 0, 0, 1] & 4s 224625004ns & 50.243 \\
{[}1, 1, 0, 0, 0, 1] & 4s 286361933ns & 51.6 \\
{[}1, 0, 0, 0, 0, 0] & 4s 289112387ns & 51.66 \\
{[}1, 1, 0, 0, 1, 0] & 4s 313419616ns & 52.187 \\
{[}1, 0, 0, 0, 0, 1] & 4s 381562379ns & 53.644 \\
{[}1, 1, 0, 0, 0, 0] & 4s 443435317ns & 54.943 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 20s 852956479ns & 0.0 \\
{[}0, 0, 0, 0, 0, 1] & 23s 293798556ns & 11.058 \\
{[}0, 0, 0, 0, 1, 0] & 23s 353293507ns & 11.312 \\
{[}1, 0, 0, 0, 1, 0] & 23s 454567830ns & 11.743 \\
{[}1, 0, 0, 0, 0, 0] & 23s 455147355ns & 11.746 \\
{[}1, 0, 0, 0, 0, 1] & 23s 498811897ns & 11.931 \\
{[}1, 1, 0, 0, 0, 1] & 23s 586171255ns & 12.301 \\
{[}1, 1, 0, 0, 0, 0] & 23s 596873781ns & 12.346 \\
{[}1, 1, 0, 0, 1, 0] & 23s 600597766ns & 12.362 \\
{[}1, 0, 1, 0, 0, 1] & 27s 543939175ns & 27.65 \\
{[}0, 0, 1, 0, 0, 0] & 27s 683255040ns & 28.145 \\
{[}0, 0, 1, 0, 0, 1] & 27s 927590301ns & 29.006 \\
{[}1, 0, 1, 0, 0, 0] & 27s 928904639ns & 29.011 \\
{[}0, 0, 1, 0, 1, 0] & 28s 11496459ns & 29.3 \\
{[}1, 0, 1, 0, 1, 0] & 28s 217245161ns & 30.015 \\
{[}1, 1, 1, 0, 1, 0] & 29s 121002594ns & 33.089 \\
{[}1, 1, 1, 0, 0, 0] & 29s 494527037ns & 34.328 \\
{[}1, 1, 1, 0, 0, 1] & 30s 150331007ns & 36.458 \\
{[}0, 0, 0, 1, 0, 0] & 38s 407972725ns & 59.247 \\
{[}0, 0, 0, 1, 0, 1] & 38s 453165545ns & 59.354 \\
{[}0, 0, 0, 1, 1, 0] & 38s 526122665ns & 59.527 \\
{[}1, 0, 0, 1, 0, 1] & 39s 483923375ns & 61.756 \\
{[}1, 0, 0, 1, 0, 0] & 39s 712817557ns & 62.279 \\
{[}1, 0, 0, 1, 1, 0] & 39s 719572170ns & 62.294 \\
{[}1, 1, 0, 1, 0, 0] & 40s 291480631ns & 63.582 \\
{[}1, 1, 0, 1, 1, 0] & 40s 493011462ns & 64.03 \\
{[}1, 1, 0, 1, 0, 1] & 40s 576456760ns & 64.215 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 1, 0, 0, 0, 1] & 998396639ns & 53.116 \\
{[}1, 1, 0, 0, 1, 0] & 1s 2969940ns & 52.691 \\
{[}1, 0, 0, 0, 1, 0] & 1s 18738831ns & 51.237 \\
{[}1, 0, 0, 0, 0, 0] & 1s 19313116ns & 51.184 \\
{[}0, 0, 0, 0, 1, 0] & 1s 24363481ns & 50.722 \\
{[}0, 0, 0, 0, 0, 1] & 1s 29410536ns & 50.262 \\
{[}1, 1, 0, 0, 0, 0] & 1s 32781673ns & 49.955 \\
{[}1, 0, 0, 0, 0, 1] & 1s 59855670ns & 47.521 \\
{[}1, 0, 1, 0, 0, 1] & 1s 599325078ns & 7.2989 \\
{[}1, 1, 1, 0, 0, 1] & 1s 600811455ns & 7.2061 \\
{[}1, 0, 1, 0, 1, 0] & 1s 667635260ns & 3.1194 \\
{[}1, 1, 1, 0, 0, 0] & 1s 710305901ns & 0.5931 \\
{[}0, 0, 0, 0, 0, 0] & 1s 720479643ns & 0.0 \\
{[}1, 1, 1, 0, 1, 0] & 1s 746504903ns & 1.5013 \\
{[}1, 0, 1, 0, 0, 0] & 1s 822675943ns & 5.7686 \\
{[}0, 0, 1, 0, 0, 1] & 1s 888435437ns & 9.3078 \\
{[}0, 0, 1, 0, 1, 0] & 2s 57137469ns & 17.824 \\
{[}0, 0, 1, 0, 0, 0] & 2s 263212505ns & 27.248 \\
{[}1, 0, 0, 1, 0, 1] & 3s 440671842ns & 66.659 \\
{[}0, 0, 0, 1, 0, 0] & 3s 466964829ns & 67.335 \\
{[}1, 0, 0, 1, 1, 0] & 3s 483451708ns & 67.755 \\
{[}1, 0, 0, 1, 0, 0] & 3s 488201486ns & 67.876 \\
{[}0, 0, 0, 1, 0, 1] & 3s 839671787ns & 76.228 \\
{[}0, 0, 0, 1, 1, 0] & 3s 883711551ns & 77.201 \\
{[}1, 1, 0, 1, 1, 0] & 4s 301688552ns & 85.724 \\
{[}1, 1, 0, 1, 0, 1] & 4s 443246207ns & 88.348 \\
{[}1, 1, 0, 1, 0, 0] & 4s 581203933ns & 90.792 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 1, 0] & 1s 829948135ns & 5.4741 \\
{[}1, 1, 0, 0, 1, 0] & 1s 838519189ns & 5.0072 \\
{[}1, 0, 0, 0, 0, 1] & 1s 858599369ns & 3.9215 \\
{[}0, 0, 0, 0, 1, 0] & 1s 862534748ns & 3.7101 \\
{[}0, 0, 0, 0, 0, 1] & 1s 890772899ns & 2.2057 \\
{[}1, 1, 0, 0, 0, 1] & 1s 898015128ns & 1.8234 \\
{[}0, 0, 0, 0, 0, 0] & 1s 932941501ns & 0.0 \\
{[}1, 1, 0, 0, 0, 0] & 2s 77741974ns & 7.2207 \\
{[}1, 0, 0, 0, 0, 0] & 2s 80159397ns & 7.3369 \\
{[}1, 1, 1, 0, 0, 0] & 3s 537135748ns & 58.653 \\
{[}0, 0, 1, 0, 0, 0] & 3s 714023788ns & 63.081 \\
{[}1, 0, 1, 0, 0, 0] & 3s 878621573ns & 66.959 \\
{[}0, 0, 1, 0, 1, 0] & 3s 988719588ns & 69.432 \\
{[}1, 0, 1, 0, 1, 0] & 4s 51464255ns & 70.801 \\
{[}0, 0, 1, 0, 0, 1] & 4s 101552056ns & 71.874 \\
{[}1, 1, 1, 0, 1, 0] & 4s 116309892ns & 72.186 \\
{[}1, 1, 1, 0, 0, 1] & 4s 161069662ns & 73.125 \\
{[}1, 0, 1, 0, 0, 1] & 4s 250337017ns & 74.957 \\
{[}1, 0, 0, 1, 1, 0] & 6s 395152534ns & 107.16 \\
{[}0, 0, 0, 1, 0, 0] & 6s 420811965ns & 107.45 \\
{[}1, 0, 0, 1, 0, 1] & 6s 565219855ns & 109.02 \\
{[}1, 1, 0, 1, 0, 0] & 6s 583466351ns & 109.21 \\
{[}1, 1, 0, 1, 0, 1] & 6s 597831592ns & 109.37 \\
{[}1, 1, 0, 1, 1, 0] & 6s 646750275ns & 109.88 \\
{[}0, 0, 0, 1, 0, 1] & 7s 147984203ns & 114.86 \\
{[}1, 0, 0, 1, 0, 0] & 7s 234202114ns & 115.66 \\
{[}0, 0, 0, 1, 1, 0] & 7s 289109294ns & 116.16 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 1, 0] & 1s 372407075ns & 0.26066 \\
{[}0, 0, 0, 0, 0, 0] & 1s 375989431ns & 0.0 \\
{[}1, 0, 0, 0, 0, 1] & 1s 393161897ns & 1.2402 \\
{[}1, 0, 0, 0, 1, 0] & 1s 407514057ns & 2.2651 \\
{[}0, 0, 0, 0, 0, 1] & 1s 443017492ns & 4.7554 \\
{[}1, 1, 0, 0, 1, 0] & 1s 452841981ns & 5.4335 \\
{[}1, 1, 0, 0, 0, 1] & 1s 481397848ns & 7.3779 \\
{[}1, 0, 0, 0, 0, 0] & 1s 508760576ns & 9.205 \\
{[}1, 1, 0, 0, 0, 0] & 1s 515155776ns & 9.6271 \\
{[}1, 1, 0, 1, 0, 0] & 2s 9994371ns & 37.449 \\
{[}0, 0, 0, 1, 0, 1] & 2s 286067276ns & 49.703 \\
{[}0, 0, 0, 1, 1, 0] & 2s 299822659ns & 50.266 \\
{[}0, 0, 0, 1, 0, 0] & 2s 345449350ns & 52.101 \\
{[}1, 0, 0, 1, 0, 0] & 2s 360442193ns & 52.695 \\
{[}1, 0, 0, 1, 1, 0] & 2s 379142550ns & 53.428 \\
{[}1, 1, 0, 1, 1, 0] & 2s 404482069ns & 54.411 \\
{[}1, 1, 0, 1, 0, 1] & 2s 413834285ns & 54.77 \\
{[}1, 0, 0, 1, 0, 1] & 2s 430611386ns & 55.41 \\
{[}0, 0, 1, 0, 0, 0] & 7s 850678912ns & 140.35 \\
{[}0, 0, 1, 0, 0, 1] & 7s 867542604ns & 140.46 \\
{[}1, 0, 1, 0, 0, 0] & 7s 877854707ns & 140.52 \\
{[}0, 0, 1, 0, 1, 0] & 7s 902111548ns & 140.68 \\
{[}1, 0, 1, 0, 1, 0] & 8s 21473295ns & 141.43 \\
{[}1, 1, 1, 0, 1, 0] & 8s 504150490ns & 144.29 \\
{[}1, 0, 1, 0, 0, 1] & 8s 512217793ns & 144.34 \\
{[}1, 1, 1, 0, 0, 1] & 8s 531445517ns & 144.45 \\
{[}1, 1, 1, 0, 0, 0] & 8s 556567954ns & 144.59 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 0, 0, 0, 0] & 2s 50706612ns & 0.0 \\
{[}0, 0, 0, 0, 1, 0] & 2s 328540828ns & 12.689 \\
{[}0, 0, 0, 0, 0, 1] & 2s 330787495ns & 12.785 \\
{[}1, 0, 0, 0, 0, 1] & 2s 347674287ns & 13.504 \\
{[}1, 0, 0, 0, 1, 0] & 2s 349521825ns & 13.582 \\
{[}1, 0, 0, 0, 0, 0] & 2s 356721997ns & 13.886 \\
{[}1, 1, 0, 0, 0, 0] & 3s 332593609ns & 47.625 \\
{[}1, 1, 0, 0, 1, 0] & 3s 354073712ns & 48.23 \\
{[}1, 1, 0, 0, 0, 1] & 3s 389477337ns & 49.218 \\
{[}1, 0, 1, 0, 0, 1] & 3s 412999738ns & 49.867 \\
{[}1, 0, 1, 0, 1, 0] & 3s 578430510ns & 54.279 \\
{[}1, 0, 1, 0, 0, 0] & 3s 863110869ns & 61.294 \\
{[}1, 1, 1, 0, 0, 1] & 3s 997347153ns & 64.372 \\
{[}1, 1, 1, 0, 1, 0] & 4s 32422369ns & 65.155 \\
{[}0, 0, 1, 0, 0, 1] & 4s 148217041ns & 67.673 \\
{[}1, 1, 1, 0, 0, 0] & 4s 189969306ns & 68.559 \\
{[}0, 0, 1, 0, 0, 0] & 4s 206688380ns & 68.91 \\
{[}0, 0, 1, 0, 1, 0] & 4s 254183789ns & 69.897 \\
{[}1, 1, 0, 1, 1, 0] & 7s 222710208ns & 111.54 \\
{[}1, 1, 0, 1, 0, 1] & 7s 230657368ns & 111.62 \\
{[}0, 0, 0, 1, 1, 0] & 7s 236632517ns & 111.68 \\
{[}1, 1, 0, 1, 0, 0] & 7s 238125354ns & 111.69 \\
{[}0, 0, 0, 1, 0, 1] & 7s 248889319ns & 111.79 \\
{[}1, 0, 0, 1, 0, 1] & 7s 268065019ns & 111.98 \\
{[}1, 0, 0, 1, 1, 0] & 7s 269158871ns & 111.99 \\
{[}0, 0, 0, 1, 0, 0] & 7s 276286200ns & 112.05 \\
{[}1, 0, 0, 1, 0, 0] & 7s 297401433ns & 112.25 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 0, 0, 0, 0] & 381553778ns & 30.511 \\
{[}1, 0, 0, 0, 1, 0] & 383419608ns & 30.034 \\
{[}1, 0, 0, 0, 0, 1] & 388122005ns & 28.842 \\
{[}1, 1, 0, 0, 1, 0] & 397716155ns & 26.447 \\
{[}1, 1, 0, 0, 0, 0] & 460939768ns & 11.836 \\
{[}0, 0, 0, 0, 0, 0] & 518926285ns & 0.0 \\
{[}0, 0, 0, 0, 0, 1] & 526278898ns & 1.4068 \\
{[}1, 1, 0, 0, 0, 1] & 561323987ns & 7.8495 \\
{[}0, 0, 0, 0, 1, 0] & 634471212ns & 20.036 \\
{[}1, 0, 1, 0, 0, 1] & 699532269ns & 29.645 \\
{[}1, 0, 1, 0, 0, 0] & 713454343ns & 31.569 \\
{[}1, 1, 1, 0, 0, 0] & 740282575ns & 35.158 \\
{[}1, 1, 1, 0, 1, 0] & 740663350ns & 35.208 \\
{[}1, 1, 1, 0, 0, 1] & 747753456ns & 36.13 \\
{[}1, 0, 1, 0, 1, 0] & 773971333ns & 39.453 \\
{[}0, 0, 1, 0, 0, 0] & 779993970ns & 40.198 \\
{[}0, 0, 1, 0, 1, 0] & 785086581ns & 40.822 \\
{[}0, 0, 1, 0, 0, 1] & 789269493ns & 41.331 \\
{[}1, 0, 0, 1, 1, 0] & 902110904ns & 53.93 \\
{[}1, 1, 0, 1, 1, 0] & 904474342ns & 54.173 \\
{[}0, 0, 0, 1, 1, 0] & 909519325ns & 54.688 \\
{[}1, 1, 0, 1, 0, 1] & 917025782ns & 55.447 \\
{[}0, 0, 0, 1, 0, 1] & 919682564ns & 55.714 \\
{[}1, 0, 0, 1, 0, 1] & 920576343ns & 55.804 \\
{[}1, 0, 0, 1, 0, 0] & 1s 183110673ns & 78.046 \\
{[}0, 0, 0, 1, 0, 0] & 1s 184638125ns & 78.155 \\
{[}1, 1, 0, 1, 0, 0] & 1s 255696635ns & 83.034 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}0, 0, 1, 0, 0, 0] & 858411278ns & 43.722 \\
{[}1, 1, 1, 0, 1, 0] & 905870468ns & 38.569 \\
{[}1, 1, 1, 0, 0, 0] & 912055543ns & 37.913 \\
{[}1, 0, 1, 0, 0, 0] & 925373857ns & 36.514 \\
{[}0, 0, 1, 0, 1, 0] & 944552726ns & 34.527 \\
{[}1, 1, 1, 0, 0, 1] & 945778246ns & 34.401 \\
{[}0, 0, 1, 0, 0, 1] & 947677190ns & 34.207 \\
{[}1, 0, 0, 1, 0, 0] & 969658660ns & 31.976 \\
{[}1, 0, 0, 1, 0, 1] & 977405338ns & 31.201 \\
{[}1, 0, 1, 0, 1, 0] & 1s 25465685ns & 26.501 \\
{[}1, 0, 0, 1, 1, 0] & 1s 54316078ns & 23.77 \\
{[}1, 0, 1, 0, 0, 1] & 1s 56256779ns & 23.589 \\
{[}0, 0, 0, 1, 0, 0] & 1s 121015496ns & 17.702 \\
{[}0, 0, 0, 1, 0, 1] & 1s 164709239ns & 13.902 \\
{[}0, 0, 0, 1, 1, 0] & 1s 170492119ns & 13.409 \\
{[}1, 1, 0, 1, 0, 0] & 1s 200109273ns & 10.92 \\
{[}1, 0, 0, 0, 1, 0] & 1s 207429959ns & 10.314 \\
{[}1, 1, 0, 1, 1, 0] & 1s 210736573ns & 10.041 \\
{[}1, 1, 0, 1, 0, 1] & 1s 266543323ns & 5.5415 \\
{[}1, 0, 0, 0, 0, 1] & 1s 324648411ns & 1.0573 \\
{[}0, 0, 0, 0, 0, 0] & 1s 338728526ns & 0.0 \\
{[}1, 1, 0, 0, 1, 0] & 1s 356042980ns & 1.285 \\
{[}0, 0, 0, 0, 1, 0] & 1s 374394155ns & 2.6291 \\
{[}0, 0, 0, 0, 0, 1] & 1s 393703246ns & 4.0239 \\
{[}1, 1, 0, 0, 0, 1] & 1s 418592773ns & 5.7929 \\
{[}1, 1, 0, 0, 0, 0] & 1s 524932749ns & 13.005 \\
{[}1, 0, 0, 0, 0, 0] & 1s 581160950ns & 16.606 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}clr}
\toprule
mod\_map & time\_as\_duration & \%\_difference \\
\midrule\addlinespace[2.5pt]
{[}1, 0, 1, 0, 0, 0] & 311494232ns & 2.227 \\
{[}0, 0, 1, 0, 0, 0] & 317158343ns & 0.42507 \\
{[}0, 0, 0, 0, 0, 0] & 318509350ns & 0.0 \\
{[}1, 0, 1, 0, 0, 1] & 328716001ns & 3.1541 \\
{[}1, 1, 1, 0, 0, 0] & 337458389ns & 5.7774 \\
{[}1, 0, 1, 0, 1, 0] & 342899642ns & 7.3752 \\
{[}1, 1, 1, 0, 0, 1] & 343479043ns & 7.5439 \\
{[}0, 0, 1, 0, 0, 1] & 346147126ns & 8.3165 \\
{[}1, 0, 0, 0, 0, 1] & 350465804ns & 9.5537 \\
{[}0, 0, 0, 0, 1, 0] & 352857345ns & 10.232 \\
{[}1, 0, 0, 0, 1, 0] & 353096263ns & 10.3 \\
{[}1, 0, 0, 0, 0, 0] & 355705622ns & 11.034 \\
{[}0, 0, 0, 0, 0, 1] & 359260899ns & 12.025 \\
{[}1, 1, 1, 0, 1, 0] & 364807555ns & 13.551 \\
{[}0, 0, 1, 0, 1, 0] & 374396822ns & 16.131 \\
{[}1, 1, 0, 0, 0, 1] & 384178648ns & 18.691 \\
{[}1, 1, 0, 0, 1, 0] & 387803137ns & 19.621 \\
{[}1, 1, 0, 0, 0, 0] & 405966248ns & 24.144 \\
{[}1, 1, 0, 1, 0, 1] & 585031608ns & 58.995 \\
{[}0, 0, 0, 1, 0, 1] & 633501678ns & 66.174 \\
{[}0, 0, 0, 1, 0, 0] & 650040817ns & 68.459 \\
{[}1, 0, 0, 1, 0, 1] & 650556592ns & 68.529 \\
{[}1, 1, 0, 1, 0, 0] & 655668970ns & 69.219 \\
{[}1, 1, 0, 1, 1, 0] & 680693910ns & 72.495 \\
{[}1, 0, 0, 1, 0, 0] & 680977303ns & 72.531 \\
{[}1, 0, 0, 1, 1, 0] & 685844156ns & 73.149 \\
{[}0, 0, 0, 1, 1, 0] & 694538396ns & 74.237 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 8s 220380080ns \\
rust & 550945501ns \\
gcc & 435502090ns \\
clang & 603942472ns \\
checked-c & 4s 33227261ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 5s 363464276ns \\
rust & 3s 892555077ns \\
gcc & 4s 202181310ns \\
clang & 4s 916285218ns \\
checked-c & 9s 579339016ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 1s 258664686ns \\
rust & 639131005ns \\
gcc & 609830880ns \\
clang & 617215369ns \\
checked-c & 857610136ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 2s 610700370ns \\
rust & 1s 109581068ns \\
gcc & 1s 233266183ns \\
clang & 1s 270198179ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 2s 28205291ns \\
rust & 1s 78850238ns \\
gcc & 1s 2286654ns \\
clang & 681409097ns \\
checked-c & 14s 95789194ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 2s 87315669ns \\
rust & 1s 403163857ns \\
gcc & 1s 820927166ns \\
clang & 1s 941024111ns \\
checked-c & 1s 893988924ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 389165808ns \\
rust & 357578477ns \\
gcc & 336602774ns \\
clang & 338536112ns \\
checked-c & 365722236ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 7s 814214589ns \\
rust & 579498396ns \\
gcc & 586368507ns \\
clang & 599702102ns \\
checked-c & 2s 193555490ns \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}cl}
\toprule
lang & time\_as\_duration \\ 
\midrule\addlinespace[2.5pt]
go & 264011338ns \\
rust & 245710903ns \\
gcc & 240309303ns \\
clang & 190173426ns \\
\bottomrule
\end{tabular*}
